Hy-Nomas: Towards Free-form Interactive World Generation

Interactive world generation requires models to follow successive commands while preserving relevant history and action consequences. We present Hy-Nomas, a video world model with an 8B diffusion backbone that supports free-form text instructions and continuous camera control across multiple interaction turns. It generates variable-length segments conditioned on current inputs and cached history. Our central design aligns structured video captions with action-aware causal attention: descriptive context remains accessible across segments, while action instructions are restricted to their intended temporal windows. A vision-language Prompt Enhancer (PE) translates user requests and multimodal interaction histories into structured conditions for the next segment. A multi-stage curriculum progressively introduces causal generation, text interaction, camera control, and training on model-generated histories, followed by diffusion distillation. In human evaluation, Hy-Nomas shows superior performance over existing world models. We release model weights, code and benchmarks, together with a lightweight adaptation workflow, to support reproducible research on interactive world generation.

==> figures/camera_control.tex <==
% Horizontal TikZ chart matching the style of revised Figure 19.
% Data, caption, and label are preserved from ../vertical_figures/camera_control.tex.
% Requires: \usepackage{graphicx}, \usepackage{xcolor}, \usepackage{tikz}.
\begin{figure*}[t]
  \centering
  \vspace{-5mm}
  \definecolor{figwin}{HTML}{70BC93}
  \definecolor{figtie}{HTML}{E2E6EB}
  \definecolor{figloss}{HTML}{E2A1AF}
  \definecolor{figink}{HTML}{152A3A}
  \definecolor{figsub}{HTML}{586777}
  \definecolor{figgrid}{HTML}{E4E9ED}

  \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
      x=1pt,y=1pt,
      font=\fontfamily{lmss}\selectfont,
      title/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{17.5}{21}\selectfont,text=figink,align=center},
      rowlabel/.style={font=\fontfamily{lmss}\selectfont\fontsize{12}{14.5}\selectfont,text=figink,align=right,anchor=east,inner sep=0pt},
      value/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{9.6}{11.6}\selectfont,text=figink,inner sep=0pt},
      legend/.style={font=\fontfamily{lmss}\selectfont\fontsize{12}{14.5}\selectfont,text=figink,anchor=west},
    ]
      \def\labelx{200}
      \def\barx{220}
      \def\barw{330}
      \def\barh{24}
      \def\top{175.89999999999998}
      \def\rowgap{47.3}
      \pgfmathsetmacro{\bottomrow}{\top-(2)*\rowgap}%
      \pgfmathsetmacro{\legendy}{\bottomrow-22}%
      % Target visual bounds: left edge of row text to the 100% bar endpoint.
      \node[title,anchor=center,text width=670pt] at (350,{\top+58}) {Bench-2: Camera control};

      \foreach \pct in {0,25,50,75,100}{%
        \pgfmathsetmacro{\xx}{\barx+\barw*(\pct/100)}%
        \draw[draw=figgrid,line width=.65pt] (\xx,\bottomrow) -- (\xx,\top+5);
      }

      % #1 row index; #2 row label; #3/#4/#5 win/tie/loss percentages.
      \newcommand{\resultbar}[5]{%
        \pgfmathsetmacro{\yy}{\top-#1*\rowgap}%
        \pgfmathsetmacro{\ww}{\barw*(#3/100)}%
        \pgfmathsetmacro{\tw}{\barw*(#4/100)}%
        \pgfmathsetmacro{\lw}{\barw*(#5/100)}%
        \node[rowlabel,text width=200pt] at (\labelx,\yy+\barh/2) {#2};
        \path[fill=figwin] (\barx,\yy) rectangle ++(\ww,\barh);
        \path[fill=figtie] ({\barx+\ww},\yy) rectangle ++(\tw,\barh);
        \path[fill=figloss] ({\barx+\ww+\tw},\yy) rectangle ++(\lw,\barh);
        \pgfmathsetmacro{\wcx}{\barx+\ww/2}%
        \pgfmathsetmacro{\tcx}{\barx+\ww+\tw/2}%
        \pgfmathsetmacro{\lcx}{\barx+\ww+\tw+\lw/2}%
        \ifdim\ww pt<32pt
          \node[value,anchor=south east] at ({\barx+\ww},{\yy+\barh+3}) {#3\%};
        \else
          \node[value] at (\wcx,{\yy+\barh/2}) {#3\%};
        \fi
        \ifdim\tw pt<32pt
          \node[value,anchor=south east] at ({\barx+\ww+\tw},{\yy+\barh+3}) {#4\%};
        \else
          \node[value] at (\tcx,{\yy+\barh/2}) {#4\%};
        \fi
        \ifdim\lw pt<32pt
          \node[value,anchor=south east] at ({\barx+\ww+\tw+\lw},{\yy+\barh+3}) {#5\%};
        \else
          \node[value] at (\lcx,{\yy+\barh/2}) {#5\%};
        \fi
      }

      \resultbar{0}{Genie 3}{32.0}{54.0}{14.0}
      \resultbar{1}{HappyOyster-Wandering}{36.0}{54.0}{10.0}
      \resultbar{2}{LingBot-World v2}{29.0}{61.0}{10.0}

      \path[fill=figwin] (205,{\legendy-5}) rectangle ++(14,10);
      \node[legend] at (227,\legendy) {\shortname{} win};
      \path[fill=figtie] (385,{\legendy-5}) rectangle ++(14,10);
      \node[legend] at (407,\legendy) {Tie};
      \path[fill=figloss] (470,{\legendy-5}) rectangle ++(14,10);
      \node[legend] at (492,\legendy) {\shortname{} loss};

      \pgfresetboundingbox
      \path[use as bounding box]
        (0,{\legendy-14}) rectangle (700,{\top+78});
    \end{tikzpicture}%
  }
  \caption{
    \textbf{Pairwise human evaluation of camera control.}
    We compare \shortname{} with Genie~3,
    HappyOyster-Wandering, and LingBot-World~v2 on 100 shared
    trajectories. We measure how accurately the model responds to navigation commands.
  }
  \vspace{-3mm}
  \label{fig:camera_control}
\end{figure*}


==> figures/caption_fig.tex <==
% Caption v9: concise labels, larger minimum text, balanced spacing.
% Complete report figure: graphicx,xcolor,tikz; arrows.meta.
% Based on user-supplied v7. Palette, caption, label and local font strategy retained.
% Heading 17pt; subsection/input/output 16pt; body 15.5pt; detail/note 15pt.
% Fixed 1060bp canvas width. No new line breaks in previously single-line labels.

\begin{figure*}[t]
  \centering
  % Set the caption gap locally, including templates that already load caption.
  \ifdefined\captionsetup
    \captionsetup{skip=4pt}
  \else
    \setlength{\abovecaptionskip}{4pt}
  \fi
  \resizebox{\linewidth}{!}{%
% BEGIN EMBEDDED ARTWORK
\begingroup%
\definecolor{cpInk}{HTML}{263746}%
\definecolor{cpMuted}{HTML}{667583}%
\definecolor{cpBlue}{HTML}{347AA0}%
\definecolor{cpAmber}{HTML}{A57829}%
\definecolor{cpPurple}{HTML}{7955A0}%
\definecolor{cpTeal}{HTML}{238476}%
\definecolor{cpLine}{HTML}{D6DFE5}%
\newcommand{\cpText}[5]{%
  \node[anchor=north west,inner sep=0,outer sep=0,text=#4,align=left,%
    cpFont={#3}{20}{12}]%
    at (#1,#2) {#5};}%
\newcommand{\cpCard}[6]{%
  \filldraw[fill=white,draw=#5!50,line width=.8bp,rounded corners=4bp]%
    (#1,#2) rectangle (#3,#4);%
  \begin{scope}%
    \clip[rounded corners=4bp] (#1,#2) rectangle (#3,#4);%
    \fill[#5!9] (#1,#2) rectangle (#3,{#2+36});%
  \end{scope}%
  \node[anchor=west,inner sep=0,text=#5,%
    cpFont={17}{20}{12}]%
    at ({#1+12},{#2+18}) {\strut\textbf{#6}};}%
\begin{tikzpicture}[x=1bp,y=-1bp,
  cpFont/.style n args={3}{
    font={\pgfmathsetmacro{\cpLeading}{#2*#3/#1}%
      \sffamily\fontsize{#3}{\cpLeading}\selectfont},
    scale={#1/#3}},
  flow/.style={draw=cpMuted,line width=.9bp,
    -{Stealth[length=4bp,width=3bp]},rounded corners=3bp}]

% Fixed 1060bp width: 190 / 232 / 242 / 366bp cards; 10bp gutters.
% Four workflow stages. The representation guide has been removed.
\cpCard{0}{0}{188}{266}{cpAmber}{Video segmentation}
\cpCard{200}{0}{432}{266}{cpBlue}{First turn}
\cpCard{442}{0}{684}{266}{cpPurple}{Subsequent turns}
\cpCard{694}{0}{1060}{266}{cpTeal}{Final turn}
\foreach \a/\b in {190/200,432/442,684/694}{
  \draw[flow,shorten <=2bp,shorten >=2bp] (\a,18)--(\b,18);}

% Feature curve and segment widths are schematic, not measured quantities.
\cpText{14}{61}{16}{cpInk}{Visual features}
\cpText{14}{94}{15.5}{cpInk}{Find split points}
\draw[cpAmber,line width=1.1bp,line join=round]
  (14,155)--(30,154)--(42,156)--(52,134)--(60,155)
  --(98,155)--(108,134)--(116,155)--(176,154);
\foreach \x in {52,108}{
  \draw[cpAmber!65,densely dashed,line width=.65bp] (\x,134)--(\x,211);}
\foreach \a/\b/\lab in {14/52/1,52/108/2,108/176/N}{
  \filldraw[fill=cpAmber!12,draw=cpAmber!60,line width=.6bp]
    (\a,181) rectangle (\b,211);
  \node[text=cpAmber,inner sep=0,cpFont={15.5}{19}{12}]
    at ({(\a+\b)/2},196) {$s_{\lab}$};}
\cpText{14}{238}{15}{cpMuted}{Fixed timestamps}

% First segment: initialize descriptions, identities, and video-level labels.
\filldraw[fill=cpBlue!9,draw=cpBlue!45,line width=.65bp,rounded corners=2bp]
  (214,48) rectangle (418,80);
\node[text=cpBlue,inner sep=0,cpFont={16}{19}{12}]
  at (316,64) {Video segment $s_1$};
\cpText{214}{98}{15.5}{cpInk}{Initial scene \& camera}
\cpText{214}{128}{15.5}{cpInk}{Subject IDs \& static profiles}
\cpText{214}{158}{15.5}{cpInk}{Perspective \& visual style}
\cpText{214}{188}{15.5}{cpInk}{Timestamped subject actions}
\fill[cpBlue!7,rounded corners=2bp] (214,222) rectangle (418,254);
\node[text=cpBlue,inner sep=0,cpFont={16}{19}{12}]
  at (316,238) {\strut\textbf{English segment draft}};

% Later segments: compare first, then narrate scene and camera changes in time order.
\filldraw[fill=cpPurple!9,draw=cpPurple!45,line width=.65bp,rounded corners=2bp]
  (456,48) rectangle (670,80);
\node[text=cpPurple,inner sep=0,cpFont={16}{19}{12}]
  at (563,64) {Video segment $s_k$};
\cpText{456}{98}{15.5}{cpInk}{Changes vs. previous segment}
\cpText{456}{128}{15.5}{cpInk}{Scene/camera events in order}
\cpText{456}{158}{15.5}{cpInk}{Update subjects \& visual style}
\cpText{456}{188}{15.5}{cpInk}{Timestamped subject actions}
\fill[cpPurple!7,rounded corners=2bp] (456,222) rectangle (670,254);
\node[text=cpPurple,inner sep=0,cpFont={16}{19}{12}]
  at (563,238) {\strut\textbf{English segment draft}};

% One final text-only turn: two responsibilities, no extra call or retry loop.
% Balance the two final-turn columns to keep the larger long labels on one line.
\fill[cpTeal!8,rounded corners=2bp] (708,48) rectangle (1046,80);
\node[text=cpTeal,inner sep=0,cpFont={15.5}{19}{12}]
  at (877,64) {Text only / no new video tokens};
\cpText{708}{98}{16}{cpTeal}{\textbf{Review \& translate}}
\cpText{879}{98}{16}{cpTeal}{\textbf{Validation}}
\draw[cpLine,line width=.6bp] (867,98)--(867,209);
\cpText{708}{132}{15}{cpInk}{Merge \& revise\\annotations}
\cpText{708}{176}{15}{cpInk}{Translate EN to ZH}
\cpText{879}{132}{15}{cpInk}{JSON structure \& fields,\\tags \& subject refs}
\cpText{879}{176}{15}{cpInk}{Segment/action times}
\cpText{879}{203}{15}{cpInk}{EN/ZH consistency}
\fill[cpTeal!9,rounded corners=2bp] (708,222) rectangle (1046,254);
\node[text=cpTeal,inner sep=0,cpFont={16}{19}{12}]
  at (877,238) {\strut\textbf{Final EN / ZH JSON}};

% State the sequential context once for the annotation turns.
\draw[cpMuted!65,line width=.75bp]
  (200,274)--(200,281)--(684,281)--(684,274);
\node[text=cpMuted,inner sep=0,cpFont={15}{18}{12}]
  at (442,297) {Context: current + prior segments and annotations};

% Camera-supervision details remain in the caption, as in the supplied revision.
\pgfresetboundingbox
% Keep a small margin below Context; avoid excess whitespace before the caption.
\path[use as bounding box] (0,0) rectangle (1060,306);
\end{tikzpicture}%
\endgroup%
% END EMBEDDED ARTWORK
  }
  \caption{\textbf{Structured video captioning.} The VLM annotates segments sequentially, maintains subject identities, interleaves scene and camera descriptions chronologically, and records subject actions separately with timestamps. A final text-only turn reviews, translates, and validates the annotations to produce aligned English and Chinese captions. During training, camera-motion sentences and their tags are removed when camera trajectories are available and retained otherwise.}
  \label{fig:caption_json}
\end{figure*}



==> figures/data_pipeline_v2.tex <==
% Data Pipeline v14: prioritize the smallest labels, preserve type hierarchy.
% Complete report figure. Preamble: graphicx,xcolor,tikz; arrows.meta.
% Based on user-supplied v12. Caption, label, palette, local font strategy retained.
% Auxiliary text: 11.8 -> 14pt; main body: 14 -> 15pt; headings: 15.5pt bold.
% No extra font package. Fixed 836bp width; original explicit line groups retained.

\begin{figure*}[t]
  \centering
  \resizebox{\linewidth}{!}{%
% BEGIN EMBEDDED ARTWORK
\begingroup%
\definecolor{dpInk}{HTML}{263746}%
\definecolor{dpMuted}{HTML}{667583}%
\definecolor{dpBlue}{HTML}{347AA0}%
\definecolor{dpAmber}{HTML}{A57829}%
\definecolor{dpPurple}{HTML}{7955A0}%
\definecolor{dpRose}{HTML}{A45F67}%
\definecolor{dpTeal}{HTML}{238476}%
\definecolor{dpSampling}{HTML}{52648C}%
\definecolor{dpLine}{HTML}{D6DFE5}%
\newcommand{\dpText}[5]{%
  \node[anchor=north west,inner sep=0,outer sep=0,text=#4,%
    align=left,dpFont={#3}{18}{12}]%
    at (#1,#2) {#5};}%
\newcommand{\dpCard}[7]{%
  \filldraw[fill=white,draw=#5!48,line width=.8bp,rounded corners=4bp]%
    (#1,#2) rectangle (#3,#4);%
  \begin{scope}%
    \clip[rounded corners=4bp] (#1,#2) rectangle (#3,#4);%
    \fill[#5!9] (#1,#2) rectangle (#3,{#2+34});%
  \end{scope}%
  \node[anchor=west,inner sep=0,text=#5,%
    dpFont={15.5}{18}{12}]%
    at ({#1+10},{#2+17}) {\strut\textbf{#6\enspace #7}};}%
\begin{tikzpicture}[x=1bp,y=-1bp,
  dpFont/.style n args={3}{
    font={\pgfmathsetmacro{\dpLeading}{#2*#3/#1}%
      \sffamily\fontsize{#3}{\dpLeading}\selectfont},
    scale={#1/#3}},
  flow/.style={draw=dpMuted,line width=1bp,-{Stealth[length=4bp,width=3bp]},
    rounded corners=3bp}]

% Four main stages; trajectory and caption annotations share a tagging stage.
\fill[dpInk!6,rounded corners=3bp] (0,0) rectangle (836,32);
\dpText{11}{7}{15}{dpInk}{\mbox{\textbf{INPUT VIDEOS}}}
\dpText{146}{7}{15}{dpInk}{\mbox{Real and virtual environments}}
\draw[flow] (40,32)--(40,48);

% Columns: 200 / 176 / 200 / 218bp; three 14bp gutters.
% Keep the total width fixed so report scaling preserves the font increase.
\dpCard{0}{48}{200}{250}{dpBlue}{01}{Preprocessing}
\dpCard{214}{48}{390}{250}{dpAmber}{02}{Data distribution}
\dpCard{404}{48}{604}{250}{dpPurple}{03}{Video tagging}
\dpCard{618}{48}{836}{250}{dpInk}{04}{Training stages}
\foreach \a/\b in {200/214,390/404,604/618}{
  \draw[flow,shorten <=2bp,shorten >=2bp] (\a,65)--(\b,65);}

% Preprocessing: clarify the basic information used for filtering.
\node[anchor=west,inner sep=0,outer sep=0,text=dpInk,align=left,
  dpFont={15}{19}{12}]
  at (16,115) {\mbox{Split \& transcode}};
\node[anchor=west,inner sep=0,outer sep=0,text=dpInk,align=left,
  dpFont={15}{19}{12}]
  at (16,152) {\mbox{Video property filtering}};
\node[anchor=west,inner sep=0,outer sep=0,text=dpMuted,align=left,
  dpFont={14}{17}{10}]
  at (16,184) {\mbox{Resolution, aspect ratio,}\\\mbox{duration, etc.}};
\node[anchor=west,inner sep=0,outer sep=0,text=dpInk,align=left,
  dpFont={15}{19}{12}]
  at (16,230) {\mbox{Visual quality filtering}};

% Deduplication consumes clustering results and operates within each cluster.
% A subtle elbow and indentation associate the two steps without an arrow.
% Compact distribution column; the dedup label remains on one line.
% Taxonomy labeling remains an independent item.
\node[anchor=west,inner sep=0,outer sep=0,text=dpInk,align=left,
  dpFont={15}{19}{12}]
  at (226,115) {\mbox{Hierarchical clustering}};
\draw[draw=dpAmber!45,line width=.6bp,rounded corners=2bp]
  (228,129)--(228,152)--(234,152);
\node[anchor=west,inner sep=0,outer sep=0,text=dpInk,align=left,
  dpFont={15}{19}{12}]
  at (238,152) {\mbox{Within-cluster dedup}};
\node[anchor=west,inner sep=0,outer sep=0,text=dpInk,align=left,
  dpFont={15}{19}{12}]
  at (226,230) {\mbox{Taxonomy labeling}};

% Two vertically stacked annotation sections; no ordering arrow between them.
% Subpanel body uses 14.5pt text and 18pt leading.
\filldraw[fill=white,draw=dpTeal!45,line width=.7bp,rounded corners=3bp]
  (414,90) rectangle (594,156);
\begin{scope}
  \clip[rounded corners=3bp] (414,90) rectangle (594,156);
  \fill[dpTeal!8] (414,90) rectangle (594,114);
\end{scope}
\node[anchor=west,inner sep=0,text=dpTeal,
  dpFont={15}{18}{12}]
  at (426,102) {\textbf{Camera trajectory}};
\node[anchor=west,inner sep=0,outer sep=0,text=dpInk,align=left,
  dpFont={14.5}{18}{12}]
  at (426,135) {\mbox{Trajectory annotation}\\\mbox{Trajectory filtering}};

\filldraw[fill=white,draw=dpPurple!45,line width=.7bp,rounded corners=3bp]
  (414,164) rectangle (594,245);
\begin{scope}
  \clip[rounded corners=3bp] (414,164) rectangle (594,245);
  \fill[dpPurple!8] (414,164) rectangle (594,188);
\end{scope}
\node[anchor=west,inner sep=0,text=dpRose,
  dpFont={15}{18}{12}]
  at (426,176) {\textbf{Video captioning}};
\node[anchor=west,inner sep=0,outer sep=0,text=dpInk,align=left,
  dpFont={14.5}{18}{12}]
  at (426,215.5) {\mbox{Semantic segmentation}\\\mbox{Multi-turn captioning}\\\mbox{Final review}};

% Adaptive sampling applies across all stages: use a shared enclosing panel
% and stage-specific distribution labels instead of connecting arrows.
\filldraw[fill=dpSampling!3,draw=dpSampling!35,line width=.7bp,rounded corners=3bp]
  (628,103) rectangle (826,232);
\begin{scope}
  \clip[rounded corners=3bp] (628,103) rectangle (826,232);
  \fill[dpSampling!9] (628,103) rectangle (826,135);
\end{scope}
\node[text=dpSampling,inner sep=0,dpFont={15}{18}{12}]
  at (727,119) {\textbf{Adaptive sampling}};
\node[text=dpMuted,inner sep=0,dpFont={14}{17}{10}]
  at (727,154) {Stage-wise distributions};
\filldraw[fill=white,draw=dpSampling!35,line width=.7bp,rounded corners=3bp]
  (638,175) rectangle (718,220);
\node[text=dpInk,inner sep=0,dpFont={15}{18}{12}]
  at (678,188) {Stage 1};
\node[text=dpMuted,inner sep=0,dpFont={14}{17}{10}]
  at (678,207) {Data mix 1};
\foreach \dotx in {724,727,730}{
  \fill[dpMuted] (\dotx,198) circle[radius=.6bp];}
\filldraw[fill=white,draw=dpSampling!35,line width=.7bp,rounded corners=3bp]
  (736,175) rectangle (816,220);
\node[text=dpInk,inner sep=0,dpFont={15}{18}{12}]
  at (776,188) {Stage 5};
\node[text=dpMuted,inner sep=0,dpFont={14}{17}{10}]
  at (776,207) {Data mix 5};

% Add vertical breathing room while keeping the original canvas width.
\pgfresetboundingbox
\path[use as bounding box] (0,0) rectangle (836,258);
\end{tikzpicture}%
\endgroup%
% END EMBEDDED ARTWORK
  }
  \caption{\textbf{Data pipeline.} Raw videos are split, transcoded, and filtered by basic video properties and visual quality. Hierarchical clustering supports within-cluster deduplication, and a VLM assigns labels to each video from a predefined taxonomy. Video tagging adds captions and, for selected clips, camera-trajectory annotations. Across each training stage, adaptive sampling adjusts the training distribution in response to weaknesses identified from evaluations of earlier stages.}
  \label{fig:data_pipeline_v2}
\end{figure*}


==> figures/interleaved_control_comparison.tex <==
% Horizontal TikZ chart matching the style of revised Figure 19.
% Data, caption, and label are preserved from ../vertical_figures/interleaved_control_comparison.tex.
% Requires: \usepackage{graphicx}, \usepackage{xcolor}, \usepackage{tikz}.
\begin{figure*}[t]
  \centering
  \definecolor{figwin}{HTML}{70BC93}
  \definecolor{figtie}{HTML}{E2E6EB}
  \definecolor{figloss}{HTML}{E2A1AF}
  \definecolor{figink}{HTML}{152A3A}
  \definecolor{figsub}{HTML}{586777}
  \definecolor{figgrid}{HTML}{E4E9ED}

  \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
      x=1pt,y=1pt,
      font=\fontfamily{lmss}\selectfont,
      title/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{17.5}{21}\selectfont,text=figink,align=center},
      rowlabel/.style={font=\fontfamily{lmss}\selectfont\fontsize{12}{14.5}\selectfont,text=figink,align=right,anchor=east,inner sep=0pt},
      value/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{9.6}{11.6}\selectfont,text=figink,inner sep=0pt},
      legend/.style={font=\fontfamily{lmss}\selectfont\fontsize{12}{14.5}\selectfont,text=figink,anchor=west},
    ]
      \def\labelx{200}
      \def\barx{220}
      \def\barw{330}
      \def\barh{24}
      \def\top{175.89999999999998}
      \def\rowgap{47.3}
      \pgfmathsetmacro{\bottomrow}{\top-(2)*\rowgap}%
      \pgfmathsetmacro{\legendy}{\bottomrow-22}%
      % Target visual bounds: left edge of row text to the 100% bar endpoint.
      \node[title,anchor=center,text width=670pt] at (350,{\top+58}) {Bench-3: Interleaved text and camera control};

      \foreach \pct in {0,25,50,75,100}{%
        \pgfmathsetmacro{\xx}{\barx+\barw*(\pct/100)}%
        \draw[draw=figgrid,line width=.65pt] (\xx,\bottomrow) -- (\xx,\top+5);
      }

      % #1 row index; #2 row label; #3/#4/#5 win/tie/loss percentages.
      \newcommand{\resultbar}[5]{%
        \pgfmathsetmacro{\yy}{\top-#1*\rowgap}%
        \pgfmathsetmacro{\ww}{\barw*(#3/100)}%
        \pgfmathsetmacro{\tw}{\barw*(#4/100)}%
        \pgfmathsetmacro{\lw}{\barw*(#5/100)}%
        \node[rowlabel,text width=200pt] at (\labelx,\yy+\barh/2) {#2};
        \path[fill=figwin] (\barx,\yy) rectangle ++(\ww,\barh);
        \path[fill=figtie] ({\barx+\ww},\yy) rectangle ++(\tw,\barh);
        \path[fill=figloss] ({\barx+\ww+\tw},\yy) rectangle ++(\lw,\barh);
        \pgfmathsetmacro{\wcx}{\barx+\ww/2}%
        \pgfmathsetmacro{\tcx}{\barx+\ww+\tw/2}%
        \pgfmathsetmacro{\lcx}{\barx+\ww+\tw+\lw/2}%
        \ifdim\ww pt<32pt
          \node[value,anchor=south east] at ({\barx+\ww},{\yy+\barh+3}) {#3\%};
        \else
          \node[value] at (\wcx,{\yy+\barh/2}) {#3\%};
        \fi
        \ifdim\tw pt<32pt
          \node[value,anchor=south east] at ({\barx+\ww+\tw},{\yy+\barh+3}) {#4\%};
        \else
          \node[value] at (\tcx,{\yy+\barh/2}) {#4\%};
        \fi
        \ifdim\lw pt<20pt
          \node[value,anchor=south east] at ({\barx+\ww+\tw+\lw},{\yy+\barh+3}) {#5\%};
        \else
          \ifdim\lw pt<32pt
            \node[value,anchor=east] at
              ({\barx+\ww+\tw+\lw-2},{\yy+\barh/2}) {#5\%};
          \else
            \node[value] at (\lcx,{\yy+\barh/2}) {#5\%};
          \fi
        \fi
      }

      \resultbar{0}{Prompt following}{75.0}{16.7}{8.3}
      \resultbar{1}{Physical plausibility}{73.3}{25.0}{1.7}
      \resultbar{2}{Camera control}{26.7}{68.3}{5.0}

      \path[fill=figwin] (205,{\legendy-5}) rectangle ++(14,10);
      \node[legend] at (227,\legendy) {\shortname{} win};
      \path[fill=figtie] (385,{\legendy-5}) rectangle ++(14,10);
      \node[legend] at (407,\legendy) {Tie};
      \path[fill=figloss] (470,{\legendy-5}) rectangle ++(14,10);
      \node[legend] at (492,\legendy) {\shortname{} loss};

      \pgfresetboundingbox
      \path[use as bounding box]
        (0,{\legendy-14}) rectangle (700,{\top+78});
    \end{tikzpicture}%
  }
  \caption{
    \textbf{Pairwise human evaluation of interleaved text and camera control.}
    We compare \shortname{} with the adapted LingBot-World~v2 baseline on
    60 scenarios with alternating text and camera inputs. We consider prompt following, physical plausibility, and camera control during the evaluation.
  }
  \vspace{-5mm}\label{fig:interleaved_control}
\end{figure*}


==> figures/lora_figure.tex <==
% Requires: \usepackage{graphicx}, \usepackage{xcolor}, \usepackage{tikz}
% Data, caption, and label are preserved from ../vertical_figures/lora_figure.tex.
\begin{figure*}[t]
  \vspace{1mm}
  \centering
  \definecolor{lorawin}{HTML}{70BC93}
  \definecolor{loratie}{HTML}{E2E6EB}
  \definecolor{loraloss}{HTML}{E2A1AF}
  \definecolor{loratext}{HTML}{152A3A}
  \definecolor{lorasub}{HTML}{586777}
  \definecolor{loragrid}{HTML}{E4E9ED}

  \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[x=1pt,y=1pt,font=\fontfamily{lmss}\selectfont,
      category/.style={font=\fontfamily{lmss}\selectfont\fontsize{15}{18}\selectfont,
        text=loratext,anchor=east,align=right,text width=112pt},
      value/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{12}{14.5}\selectfont,
        text=loratext,inner sep=0pt},
      model/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{15}{18}\selectfont,
        text=loratext},
      paneltitle/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{17.5}{21}\selectfont,
        text=loratext,align=center},
      panelsubtitle/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{15}{18}\selectfont,
        text=loratext,align=center},
      legend/.style={font=\fontfamily{lmss}\selectfont\fontsize{15}{18}\selectfont,
        text=lorasub,anchor=west}]
      \def\panelw{510}
      \def\panelgap{10.56}
      \def\labelx{126}
      \def\barx{134}
      \def\barw{350}
      \def\barh{34}

      % #1 center y; #2 label; #3/#4/#5 win/tie/loss percentages.
      \newcommand{\lorabar}[5]{%
        \pgfmathsetmacro{\ww}{\barw*(#3/100)}%
        \pgfmathsetmacro{\tw}{\barw*(#4/100)}%
        \pgfmathsetmacro{\lw}{\barw*(#5/100)}%
        \node[category] at (\labelx,#1) {#2};
        \path[fill=lorawin] (\barx,{#1-\barh/2}) rectangle ++(\ww,\barh);
        \path[fill=loratie] ({\barx+\ww},{#1-\barh/2}) rectangle ++(\tw,\barh);
        \path[fill=loraloss] ({\barx+\ww+\tw},{#1-\barh/2}) rectangle ++(\lw,\barh);
        \pgfmathsetmacro{\wcx}{\barx+\ww/2}%
        \pgfmathsetmacro{\tcx}{\barx+\ww+\tw/2}%
        \pgfmathsetmacro{\lcx}{\barx+\ww+\tw+\lw/2}%
        \ifdim\ww pt<32pt
          \node[value,anchor=south east] at ({\barx+\ww},{#1+\barh/2+3}) {#3\%};
        \else
          \node[value] at (\wcx,#1) {#3\%};
        \fi
        \ifdim\tw pt<32pt
          \node[value,anchor=south east] at ({\barx+\ww+\tw},{#1+\barh/2+3}) {#4\%};
        \else
          \node[value] at (\tcx,#1) {#4\%};
        \fi
        \ifdim\lw pt<32pt
          \node[value,anchor=south east] at ({\barx+\ww+\tw+\lw},{#1+\barh/2+3}) {#5\%};
        \else
          \node[value] at (\lcx,#1) {#5\%};
        \fi
      }

      \newcommand{\loragridlines}[2]{%
        \foreach \pct in {0,50,100}{%
          \pgfmathsetmacro{\xx}{\barx+\barw*(\pct/100)}%
          \draw[draw=loragrid,line width=.65pt] (\xx,#1) -- (\xx,#2);
        }%
      }

% Left panel: Bench-1
\begin{scope}[xshift=0pt]
  \node[paneltitle,text width=490pt] at (255,300)
    {Bench-1: Multi-turn text interaction};
  \node[panelsubtitle,text width=490pt] at (255,272)
    {vs. Distilled model};
  \loragridlines{112}{238}
  \lorabar{210}{Prompt following}{35.0}{41.0}{24.0}
  \lorabar{140}{Physical plausibility}{46.0}{41.0}{13.0}
\end{scope}

% Right panel: Bench-2
\begin{scope}[xshift={\panelw+\panelgap}]
  \node[paneltitle,text width=490pt] at (255,300)
    {Bench-2: Camera control};
  \node[panelsubtitle,text width=490pt] at (255,272)
    {vs. Distilled model};
  \loragridlines{158}{192}
  \lorabar{175}{Camera control}{19.0}{44.0}{37.0}
\end{scope}

      % Shared compact legend.
      \path[fill=lorawin] (252,64) rectangle ++(14,10);
      \node[legend] at (274,69) {LoRA-SFT win};
      \path[fill=loratie] (447,64) rectangle ++(14,10);
      \node[legend] at (469,69) {Tie};
      \path[fill=loraloss] (572,64) rectangle ++(14,10);
      \node[legend] at (594,69) {LoRA-SFT loss};

      \pgfresetboundingbox
      \path[use as bounding box] (0,48) rectangle (1030.56,330);
    \end{tikzpicture}%
  }
  \vspace{-6mm}
  \caption{
    \textbf{Pairwise human evaluation of cinematic LoRA-SFT against the distilled model.}
    We evaluate prompt following and physical plausibility on Bench-1,
    and camera control on Bench-2.
    The three 100\% stacked bars show wins (green), ties (gray),
    and losses (pink) from the perspective of LoRA-SFT
    relative to the base model. \textbf{LoRA-SFT} denotes the distilled model with the trained LoRA weights merged into it.
  }

    \label{fig:lora_control_memory}
  \vspace{-2mm}
\end{figure*}


==> figures/lora_workflow.tex <==
\captionsetup[figure]{font=small}

% Reference color scheme
\definecolor{Navy}{HTML}{24364B}
\definecolor{Purple}{HTML}{8061A7}
\definecolor{PurpleFill}{HTML}{F2EDF7}
\definecolor{Blue}{HTML}{3978A8}
\definecolor{BlueFill}{HTML}{EDF5FA}
\definecolor{Teal}{HTML}{168876}
\definecolor{TealFill}{HTML}{E9F7F3}
\definecolor{GrayFill}{HTML}{EEF2F6}

\begin{figure}[t]
  \centering
  \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
      font=\sffamily\small,
      text=Navy,
      box/.style={
        draw=Navy,
        fill=GrayFill,
        rounded corners=4pt,
        minimum width=3.6cm,
        minimum height=1.05cm,
        align=center,
        line width=0.9pt,
        font=\sffamily\small
      },
      arrow/.style={
        -{Stealth[length=5pt]},
        draw=Navy,
        line width=0.9pt
      }
    ]
      \node[box] (base) at (0,1.1)
        {Non-distilled\\checkpoint};

      \node[
        box,
        draw=Purple,
        fill=PurpleFill,
        text=Purple
      ] (lora) at (6.9,1.1)
        {LoRA weights};

      \node[
        box,
        draw=Blue,
        fill=BlueFill,
        text=Blue
      ] (distilled) at (6.9,-1.1)
        {Distilled\\checkpoint};

      \node[
        circle,
        draw=Navy,
        fill=GrayFill,
        minimum size=1cm,
        line width=0.9pt,
        font=\sffamily\LARGE
      ] (merge) at (10,0) {+};

      \node[
        box,
        draw=Teal,
        fill=TealFill,
        text=Teal
      ] (output) at (13.6,0)
        {Merged checkpoint\\[-1pt]
         {\footnotesize for inference}};

      \draw[arrow,draw=Purple]
        (base.east) --
        node[
          midway,
          above=5pt,
          align=center,
          font=\sffamily\small,
          text=Purple
        ] {Segment forcing\\fine-tuning}
        (lora.west);

      % Merge label on the arrow from LoRA weights
      \draw[arrow,draw=Purple,rounded corners=8pt]
        (lora.east) --
        node[
          midway,
          above=5pt,
          font=\sffamily\small,
          text=Purple
        ] {Merge}
        (merge.north |- lora.east) --
        (merge.north);

      \draw[arrow,draw=Blue,rounded corners=8pt]
        (distilled.east) -| (merge.south);

      \draw[arrow,draw=Teal]
        (merge.east) -- (output.west);
    \end{tikzpicture}%
  }
  \caption{\textbf{Downstream LoRA adaptation workflow.} Train LoRA adapters
    on the base autoregressive model (before distillation), then merge the learned weights into
    the distilled model for efficient deployment, without
    full-model fine-tuning or repeating distillation.}
  \label{fig:lora_workflow}
\end{figure}

==> figures/multl_turn_win_rate.tex <==
% Horizontal TikZ chart matching the style of revised Figure 19.
% Data, caption, and label are preserved from ../vertical_figures/multl_turn_win_rate.tex.
% Requires: \usepackage{graphicx}, \usepackage{xcolor}, \usepackage{tikz}.
\begin{figure*}[t]
  \centering
  \definecolor{figwin}{HTML}{70BC93}
  \definecolor{figtie}{HTML}{E2E6EB}
  \definecolor{figloss}{HTML}{E2A1AF}
  \definecolor{figink}{HTML}{152A3A}
  \definecolor{figsub}{HTML}{586777}
  \definecolor{figgrid}{HTML}{E4E9ED}

  \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
      x=1pt,y=1pt,
      font=\fontfamily{lmss}\selectfont,
      title/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{17.5}{21}\selectfont,text=figink,align=center},
      rowlabel/.style={font=\fontfamily{lmss}\selectfont\fontsize{12}{14.5}\selectfont,text=figink,align=right,anchor=east,inner sep=0pt},
      value/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{9.6}{11.6}\selectfont,text=figink,inner sep=0pt},
      legend/.style={font=\fontfamily{lmss}\selectfont\fontsize{12}{14.5}\selectfont,text=figink,anchor=west},
    ]
      \def\labelx{200}
      \def\barx{220}
      \def\barw{330}
      \def\barh{24}
      \def\top{223.2}
      \def\rowgap{47.3}
      \pgfmathsetmacro{\bottomrow}{\top-(3)*\rowgap}%
      \pgfmathsetmacro{\legendy}{\bottomrow-22}%
      % Target visual bounds: left edge of row text to the 100% bar endpoint.
      \node[title,anchor=center,text width=670pt] at (350,{\top+58}) {Bench-1: Multi-turn text interaction};

      \foreach \pct in {0,25,50,75,100}{%
        \pgfmathsetmacro{\xx}{\barx+\barw*(\pct/100)}%
        \draw[draw=figgrid,line width=.65pt] (\xx,\bottomrow) -- (\xx,\top+5);
      }

      % #1 row index; #2 row label; #3/#4/#5 win/tie/loss percentages.
      \newcommand{\resultbar}[5]{%
        \pgfmathsetmacro{\yy}{\top-#1*\rowgap}%
        \pgfmathsetmacro{\ww}{\barw*(#3/100)}%
        \pgfmathsetmacro{\tw}{\barw*(#4/100)}%
        \pgfmathsetmacro{\lw}{\barw*(#5/100)}%
        \node[rowlabel,text width=200pt] at (\labelx,\yy+\barh/2) {#2};
        \path[fill=figwin] (\barx,\yy) rectangle ++(\ww,\barh);
        \path[fill=figtie] ({\barx+\ww},\yy) rectangle ++(\tw,\barh);
        \path[fill=figloss] ({\barx+\ww+\tw},\yy) rectangle ++(\lw,\barh);
        \pgfmathsetmacro{\wcx}{\barx+\ww/2}%
        \pgfmathsetmacro{\tcx}{\barx+\ww+\tw/2}%
        \pgfmathsetmacro{\lcx}{\barx+\ww+\tw+\lw/2}%
        \ifdim\ww pt<32pt
          \node[value,anchor=south east] at ({\barx+\ww},{\yy+\barh+3}) {#3\%};
        \else
          \node[value] at (\wcx,{\yy+\barh/2}) {#3\%};
        \fi
        \ifdim\tw pt<32pt
          \node[value,anchor=south east] at ({\barx+\ww+\tw},{\yy+\barh+3}) {#4\%};
        \else
          \node[value] at (\tcx,{\yy+\barh/2}) {#4\%};
        \fi
        \ifdim\lw pt<20pt
          \node[value,anchor=south east] at ({\barx+\ww+\tw+\lw},{\yy+\barh+3}) {#5\%};
        \else
          \ifdim\lw pt<32pt
            \node[value,anchor=east] at
              ({\barx+\ww+\tw+\lw-2},{\yy+\barh/2}) {#5\%};
          \else
            \node[value] at (\lcx,{\yy+\barh/2}) {#5\%};
          \fi
        \fi
      }

      \resultbar{0}{Prompt following\\vs. HappyOyster-Directing}{65.0}{25.0}{10.0}
      \resultbar{1}{Prompt following\\vs. LingBot-World v2}{75.0}{16.7}{8.3}
      \resultbar{2}{Physical plausibility\\vs. HappyOyster-Directing}{45.0}{43.3}{11.7}
      \resultbar{3}{Physical plausibility\\vs. LingBot-World v2}{68.3}{26.7}{5.0}

      \path[fill=figwin] (205,{\legendy-5}) rectangle ++(14,10);
      \node[legend] at (227,\legendy) {\shortname{} win};
      \path[fill=figtie] (385,{\legendy-5}) rectangle ++(14,10);
      \node[legend] at (407,\legendy) {Tie};
      \path[fill=figloss] (470,{\legendy-5}) rectangle ++(14,10);
      \node[legend] at (492,\legendy) {\shortname{} loss};

      \pgfresetboundingbox
      \path[use as bounding box]
        (0,{\legendy-14}) rectangle (700,{\top+78});
    \end{tikzpicture}%
  }
  \caption{
    \textbf{Pairwise human evaluation of multi-turn text control.}
    We compare \shortname{} with HappyOyster-Directing and
    LingBot-World~v2 on prompt following and physical plausibility.
    Within each evaluation dimension, the two 100\% stacked bars show wins
    (green), ties (gray), and losses (pink) from the perspective of
    \shortname{}.
  }
  \label{fig:multi_turn_text_control}
\end{figure*}


==> figures/pe_sft_mp_joint_win_tie_loss.tex <==
% Requires: \usepackage{graphicx}, \usepackage{xcolor}, \usepackage{tikz}
% Sources (relative to exports/):
% 20261024_054629_pe_mp_sft_v20_vs_qwen-base_vs_k3_1019/pe_mp_sft_v20_vs_qwen-base_vs_k3_1019.json
% 20261023_pe_interleaved_sft_v20_vs_qwen-base_vs_k3_1019/pe_interleaved_sft_v20_vs_qwen-base_vs_k3_1019.json
% Keep benchmarks separate. Four panels: MP/Qwen, MP/K3, Joint/Qwen, Joint/K3.
% Three stacked segments show PE-SFT win, tie, loss (not net preference).
% Rank gap 2 = two win/loss votes; rank gap 1 = one vote; each tie = one T.
% Each bar has its own denominator W+T+L. Percentages are rounded to 1 decimal.
% All bar widths use exact counts; numeric labels are percentages.
\begin{figure*}[t]
  \vspace{-7mm}
  \centering
  \definecolor{pesbg}{HTML}{FFFFFF}
  \definecolor{peswin}{HTML}{70BC93}
  \definecolor{pestie}{HTML}{E2E6EB}
  \definecolor{pesloss}{HTML}{E2A1AF}
  \definecolor{pestext}{HTML}{152A3A}
  \definecolor{pessub}{HTML}{586777}
  \definecolor{pesgrid}{HTML}{E4E9ED}
  \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[x=1pt,y=1pt,font=\fontfamily{lmss}\selectfont,
      pescategory/.style={font=\fontfamily{lmss}\selectfont\fontsize{15}{18}\selectfont,
        text=pestext,anchor=east,align=right,text width=112pt},
      pesvalue/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{12}{14.5}\selectfont,
        text=pestext,inner sep=0pt},
      pestick/.style={font=\fontfamily{lmss}\selectfont\fontsize{15}{18}\selectfont,text=pessub},
      pesmodel/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{15}{18}\selectfont,text=pestext}]
      \def\barw{181}
      % #1 start x; #2 row y; #3 width; #4 color; #5 displayed percentage.
      \newcommand{\pessegment}[5]{%
        \path[fill=#4] (#1,{#2-17}) rectangle ({#1+#3},{#2+17});
        \ifdim #3pt<35pt
          % Labels at the Qwen/K3 column starts align left; all other narrow
          % segments align their right edge to the segment's right boundary.
          \ifdim #1pt<135pt
            \node[pesvalue,anchor=south west] at
              (#1,{#2+20}) {#5\%};
          \else
            \ifdim #1pt>319pt
              \ifdim #1pt<321pt
                \node[pesvalue,anchor=south west] at
                  (#1,{#2+20}) {#5\%};
              \else
                \node[pesvalue,anchor=south east] at
                  ({#1+#3},{#2+20}) {#5\%};
              \fi
            \else
              \node[pesvalue,anchor=south east] at
                ({#1+#3},{#2+20}) {#5\%};
            \fi
          \fi
        \else
          \node[pesvalue] at ({#1+#3/2},#2) {#5\%};
        \fi
      }
      % #1 start x; #2 row y; #3/#4/#5 exact W/T/L; #6/#7/#8 labels.
      \newcommand{\pesstack}[8]{%
        \pgfmathsetmacro{\pestotal}{#3+#4+#5}%
        \pgfmathsetmacro{\pesww}{\barw*(#3/\pestotal)}%
        \pgfmathsetmacro{\pestw}{\barw*(#4/\pestotal)}%
        \pgfmathsetmacro{\peslw}{\barw-\pesww-\pestw}%
        \pgfmathsetmacro{\peststart}{#1+\pesww}%
        \pgfmathsetmacro{\peslstart}{#1+\pesww+\pestw}%
        \pessegment{#1}{#2}{\pesww}{peswin}{#6}
        \pessegment{\peststart}{#2}{\pestw}{pestie}{#7}
        \pessegment{\peslstart}{#2}{\peslw}{pesloss}{#8}
      }
      % #1 start x; #2 competitor label; #3/#4 grid y-range;
      % #5 competitor-label y position.
      \newcommand{\pesgridpanel}[5]{%
        \node[pesmodel] at ({#1+\barw/2},#5) {vs. #2};
        \foreach \pct in {0,50,100}{%
          \pgfmathsetmacro{\pesxx}{#1+\barw*(\pct/100)}%
          \draw[draw=pesgrid,line width=0.65pt] (\pesxx,#3) -- (\pesxx,#4);
        }
      }
      \begin{scope}[xshift=0pt]
        \path[fill=pesbg,rounded corners=9pt] (0,12) rectangle (510,342);
        \node[font=\fontfamily{lmss}\selectfont\bfseries\fontsize{17.5}{21}\selectfont,text=pestext]
          at (255,306) {Bench-1: Multi-turn text interaction};
        \pesgridpanel{134}{Qwen3.8-27B}{110.5}{209.5}{237.5}
        \pesgridpanel{320}{Kimi-K3}{110.5}{209.5}{237.5}
        \node[pescategory] at (126,192.5) {Prompt following};
        \node[pescategory] at (126,127.5) {Physical plausibility};
        % Qwen, Prompt following: W/T/L=24/21/13; total=58.
        \pesstack{134}{192.5}{24}{21}{13}
          {41.4}{36.2}{22.4}
        % Qwen, Visual quality: W/T/L=19/24/11; total=54.
        \pesstack{134}{127.5}{19}{24}{11}
          {35.2}{44.4}{20.4}
        % K3, Prompt following: W/T/L=22/18/17; total=57.
        \pesstack{320}{192.5}{22}{18}{17}
          {38.6}{31.6}{29.8}
        % K3, Visual quality: W/T/L=12/30/12; total=54.
        \pesstack{320}{127.5}{12}{30}{12}
          {22.2}{55.6}{22.2}
      \end{scope}
      \begin{scope}[xshift=520.56pt]
        \path[fill=pesbg,rounded corners=9pt] (0,12) rectangle (510,342);
        \node[font=\fontfamily{lmss}\selectfont\bfseries\fontsize{17.5}{21}\selectfont,text=pestext]
          at (255,306) {Bench-3: Interleaved text and camera control};
        \pesgridpanel{134}{Qwen3.8-27B}{78}{242}{270}
        \pesgridpanel{320}{Kimi-K3}{78}{242}{270}
        \node[pescategory] at (126,225) {Prompt following};
        \node[pescategory] at (126,160) {Physical plausibility};
        \node[pescategory] at (126,95) {Camera control};
        % Qwen, Prompt following: W/T/L=23/24/17; total=64.
        \pesstack{134}{225}{23}{24}{17}
          {35.9}{37.5}{26.6}
        % Qwen, Visual quality: W/T/L=14/30/15; total=59.
        \pesstack{134}{160}{14}{30}{15}
          {23.7}{50.8}{25.4}
        % Qwen, Camera control: W/T/L=7/45/8; total=60.
        \pesstack{134}{95}{7}{45}{8}
          {11.7}{75.0}{13.3}
        % K3, Prompt following: W/T/L=17/24/21; total=62.
        \pesstack{320}{225}{17}{24}{21}
          {27.4}{38.7}{33.9}
        % K3, Visual quality: W/T/L=14/24/22; total=60.
        \pesstack{320}{160}{14}{24}{22}
          {23.3}{40.0}{36.7}
        % K3, Camera control: W/T/L=4/43/12; total=59.
        \pesstack{320}{95}{4}{43}{12}
          {6.8}{72.9}{20.3}
      \end{scope}
      % Shared legend; percentage labels are centered above their segments.
      \path[fill=peswin] (254.28,43) rectangle ++(16,16);
      \node[pestick,anchor=west] at (279.28,51) {Hy-Nomas-PE win};
      \path[fill=pestie] (449.28,43) rectangle ++(16,16);
      \node[pestick,anchor=west] at (474.28,51) {Tie};
      \path[fill=pesloss] (574.28,43) rectangle ++(16,16);
      \node[pestick,anchor=west] at (599.28,51) {Hy-Nomas-PE loss};
      \pgfresetboundingbox
      \path[use as bounding box] (0,30) rectangle (1030.56,350);
    \end{tikzpicture}%
  }
  \caption{
    \textbf{Rank-gap-weighted human evaluation of Hy-Nomas-PE (ours).}
    Bench-1 and bench-3 are reported separately;
    each pair compares Hy-Nomas-PE with Qwen3.8-27B and Kimi-K3.
    Bench-1 evaluates prompt following and physical plausibility; bench-3 also
    evaluates camera control. Category labels are shared within each benchmark.
    Each 100\% stacked bar shows win (green), tie (gray), and loss (pink)
    votes from the perspective of Hy-Nomas-PE.
  }
    \vspace{-5mm}
    \label{fig:pe_sft_mp_joint_win_tie_loss}
\end{figure*}


==> figures/qualitative/camera/body.tex <==
% Compact editable panel. All dimensions below are in pt before linewidth scaling.
% Horizontal gap: 0.75 pt; vertical gap: 1.5 pt. Original screenshots keep their aspect ratios.
% Fonts match Latin Modern Sans (lmss) in Figure 5 (the model architecture).
% Case: bench2/CAM100-SCN-004-SIMPLE
\begin{tikzpicture}[x=1pt,y=1pt,
  every node/.style={inner sep=0pt,outer sep=0pt},
  qualprompt/.style={anchor=north west,align=left,
    font=\QualitativeFont\fontsize{7.5}{8}\selectfont,
    text=black},
  quallabel/.style={anchor=west,align=left,text width=45pt,
    font=\QualitativeFont\fontsize{8.5}{9}\selectfont,
    text={rgb,255:red,24;green,43;blue,55}}]
\node[quallabel,text=black] at (0,-28) {Input\\trajectory};
\node[anchor=north west] at (48,0) {\input{figures/qualitative/trajectories/camera_trajectory}};
\coordinate (qgrid) at (0,-60);
\path[use as bounding box] (0,0) rectangle ($(qgrid)+(449.0000,-183.6000)$);
\node[quallabel,text=black] at ($(qgrid)+(0.0000,-22.3875)$) {\textbf{Hy-Nomas}};
\node[anchor=north west] at ($(qgrid)+(48.0000,-0.4975)$) {\includegraphics[width=79.6000pt,height=43.7800pt]{figures/qualitative/camera/assets/p01_r01_c01.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(48.0000,0.0000)$) rectangle ($(qgrid)+(127.6000,-44.7750)$);
\node[anchor=north west] at ($(qgrid)+(128.3500,-0.4975)$) {\includegraphics[width=79.6000pt,height=43.7800pt]{figures/qualitative/camera/assets/p01_r01_c02.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(128.3500,0.0000)$) rectangle ($(qgrid)+(207.9500,-44.7750)$);
\node[anchor=north west] at ($(qgrid)+(208.7000,-0.4975)$) {\includegraphics[width=79.6000pt,height=43.7800pt]{figures/qualitative/camera/assets/p01_r01_c03.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(208.7000,0.0000)$) rectangle ($(qgrid)+(288.3000,-44.7750)$);
\node[anchor=north west] at ($(qgrid)+(289.0500,-0.4975)$) {\includegraphics[width=79.6000pt,height=43.7800pt]{figures/qualitative/camera/assets/p01_r01_c04.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(289.0500,0.0000)$) rectangle ($(qgrid)+(368.6500,-44.7750)$);
\node[anchor=north west] at ($(qgrid)+(369.4000,-0.4975)$) {\includegraphics[width=79.6000pt,height=43.7800pt]{figures/qualitative/camera/assets/p01_r01_c05.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(369.4000,0.0000)$) rectangle ($(qgrid)+(449.0000,-44.7750)$);
\node[quallabel] at ($(qgrid)+(0.0000,-68.6625)$) {LingBot v2};
\node[anchor=north west] at ($(qgrid)+(48.9950,-46.2750)$) {\includegraphics[width=77.6100pt,height=44.7750pt]{figures/qualitative/camera/assets/p01_r03_c01.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(48.0000,-46.2750)$) rectangle ($(qgrid)+(127.6000,-91.0500)$);
\node[anchor=north west] at ($(qgrid)+(129.3450,-46.2750)$) {\includegraphics[width=77.6100pt,height=44.7750pt]{figures/qualitative/camera/assets/p01_r03_c02.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(128.3500,-46.2750)$) rectangle ($(qgrid)+(207.9500,-91.0500)$);
\node[anchor=north west] at ($(qgrid)+(209.6950,-46.2750)$) {\includegraphics[width=77.6100pt,height=44.7750pt]{figures/qualitative/camera/assets/p01_r03_c03.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(208.7000,-46.2750)$) rectangle ($(qgrid)+(288.3000,-91.0500)$);
\node[anchor=north west] at ($(qgrid)+(290.0450,-46.2750)$) {\includegraphics[width=77.6100pt,height=44.7750pt]{figures/qualitative/camera/assets/p01_r03_c04.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(289.0500,-46.2750)$) rectangle ($(qgrid)+(368.6500,-91.0500)$);
\node[anchor=north west] at ($(qgrid)+(370.3950,-46.2750)$) {\includegraphics[width=77.6100pt,height=44.7750pt]{figures/qualitative/camera/assets/p01_r03_c05.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(369.4000,-46.2750)$) rectangle ($(qgrid)+(449.0000,-91.0500)$);
\node[quallabel] at ($(qgrid)+(0.0000,-114.9375)$) {Happy\\Oyster\\Wandering};
\node[anchor=north west] at ($(qgrid)+(48.0000,-92.8264)$) {\includegraphics[width=79.6000pt,height=44.2222pt]{figures/qualitative/camera/assets/p01_r04_c01.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(48.0000,-92.5500)$) rectangle ($(qgrid)+(127.6000,-137.3250)$);
\node[anchor=north west] at ($(qgrid)+(128.3500,-92.8264)$) {\includegraphics[width=79.6000pt,height=44.2222pt]{figures/qualitative/camera/assets/p01_r04_c02.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(128.3500,-92.5500)$) rectangle ($(qgrid)+(207.9500,-137.3250)$);
\node[anchor=north west] at ($(qgrid)+(208.7000,-92.8264)$) {\includegraphics[width=79.6000pt,height=44.2222pt]{figures/qualitative/camera/assets/p01_r04_c03.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(208.7000,-92.5500)$) rectangle ($(qgrid)+(288.3000,-137.3250)$);
\node[anchor=north west] at ($(qgrid)+(289.0500,-92.8264)$) {\includegraphics[width=79.6000pt,height=44.2222pt]{figures/qualitative/camera/assets/p01_r04_c04.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(289.0500,-92.5500)$) rectangle ($(qgrid)+(368.6500,-137.3250)$);
\node[anchor=north west] at ($(qgrid)+(369.4000,-92.8264)$) {\includegraphics[width=79.6000pt,height=44.2222pt]{figures/qualitative/camera/assets/p01_r04_c05.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(369.4000,-92.5500)$) rectangle ($(qgrid)+(449.0000,-137.3250)$);
\node[quallabel] at ($(qgrid)+(0.0000,-161.2125)$) {Genie 3};
\node[anchor=north west] at ($(qgrid)+(48.0000,-139.3225)$) {\includegraphics[width=79.6000pt,height=43.7800pt]{figures/qualitative/camera/assets/p01_r05_c01.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(48.0000,-138.8250)$) rectangle ($(qgrid)+(127.6000,-183.6000)$);
\node[anchor=north west] at ($(qgrid)+(128.3500,-139.3225)$) {\includegraphics[width=79.6000pt,height=43.7800pt]{figures/qualitative/camera/assets/p01_r05_c02.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(128.3500,-138.8250)$) rectangle ($(qgrid)+(207.9500,-183.6000)$);
\node[anchor=north west] at ($(qgrid)+(208.7000,-139.3225)$) {\includegraphics[width=79.6000pt,height=43.7800pt]{figures/qualitative/camera/assets/p01_r05_c03.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(208.7000,-138.8250)$) rectangle ($(qgrid)+(288.3000,-183.6000)$);
\node[anchor=north west] at ($(qgrid)+(289.0500,-139.3225)$) {\includegraphics[width=79.6000pt,height=43.7800pt]{figures/qualitative/camera/assets/p01_r05_c04.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(289.0500,-138.8250)$) rectangle ($(qgrid)+(368.6500,-183.6000)$);
\node[anchor=north west] at ($(qgrid)+(369.4000,-139.3225)$) {\includegraphics[width=79.6000pt,height=43.7800pt]{figures/qualitative/camera/assets/p01_r05_c05.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(369.4000,-138.8250)$) rectangle ($(qgrid)+(449.0000,-183.6000)$);
\path[fill={rgb,255:red,24;green,43;blue,55},fill opacity=0.8,draw=none,rounded corners=0.5pt] ($(qgrid)+(370.6659,-140.4637)$) rectangle ($(qgrid)+(380.5463,-150.8000)$);
% \node[font=\QualitativeFont\fontsize{6}{7}\selectfont,text=white] at ($(qgrid)+(375.6061,-145.6319)$) {$\rightarrow$};
\end{tikzpicture}


==> figures/qualitative/memory/body.tex <==
% Compact editable panel. All dimensions below are in pt before linewidth scaling.
% Horizontal gap: 0.75 pt; vertical gap: 1.5 pt. Original screenshots keep their aspect ratios.
% Fonts match Latin Modern Sans (lmss) in Figure 5 (the model architecture).
% Case: bench4/MEM-0921-E03-S13
\begin{tikzpicture}[x=1pt,y=1pt,
  every node/.style={inner sep=0pt,outer sep=0pt},
  qualprompt/.style={anchor=north west,align=left,
    font=\QualitativeFont\fontsize{7.5}{8}\selectfont,
    text=black},
  quallabel/.style={anchor=west,align=left,text width=45pt,
    font=\QualitativeFont\fontsize{8.5}{9}\selectfont,
    text={rgb,255:red,24;green,43;blue,55}}]
\node[quallabel,text=black] at (0,-28) {Input\\trajectory};
\node[anchor=north west] at (48,0) {\resizebox{400.5pt}{!}{\input{figures/qualitative/trajectories/memory_trajectory}}};
\coordinate (qgrid) at (0,-60);
\path[use as bounding box] (0,0) rectangle ($(qgrid)+(448.5000,-131.7857)$);
\node[quallabel,text=black] at ($(qgrid)+(0.0000,-15.9107)$) {\textbf{Hy-Nomas}};
\node[anchor=north west] at ($(qgrid)+(48.0000,-0.3536)$) {\includegraphics[width=56.5714pt,height=31.1143pt]{figures/qualitative/memory/assets/p01_r01_c01.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(48.0000,0.0000)$) rectangle ($(qgrid)+(104.5714,-31.8214)$);
\node[anchor=north west] at ($(qgrid)+(105.3214,-0.3536)$) {\includegraphics[width=56.5714pt,height=31.1143pt]{figures/qualitative/memory/assets/p01_r01_c02.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(105.3214,0.0000)$) rectangle ($(qgrid)+(161.8929,-31.8214)$);
\node[anchor=north west] at ($(qgrid)+(162.6429,-0.3536)$) {\includegraphics[width=56.5714pt,height=31.1143pt]{figures/qualitative/memory/assets/p01_r01_c03.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(162.6429,0.0000)$) rectangle ($(qgrid)+(219.2143,-31.8214)$);
\node[anchor=north west] at ($(qgrid)+(219.9643,-0.3536)$) {\includegraphics[width=56.5714pt,height=31.1143pt]{figures/qualitative/memory/assets/p01_r01_c04.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(219.9643,0.0000)$) rectangle ($(qgrid)+(276.5357,-31.8214)$);
\node[anchor=north west] at ($(qgrid)+(277.2857,-0.3536)$) {\includegraphics[width=56.5714pt,height=31.1143pt]{figures/qualitative/memory/assets/p01_r01_c05.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(277.2857,0.0000)$) rectangle ($(qgrid)+(333.8571,-31.8214)$);
\node[anchor=north west] at ($(qgrid)+(334.6071,-0.3536)$) {\includegraphics[width=56.5714pt,height=31.1143pt]{figures/qualitative/memory/assets/p01_r01_c06.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(334.6071,0.0000)$) rectangle ($(qgrid)+(391.1786,-31.8214)$);
\node[anchor=north west] at ($(qgrid)+(391.9286,-0.3536)$) {\includegraphics[width=56.5714pt,height=31.1143pt]{figures/qualitative/memory/assets/p01_r01_c07.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(391.9286,0.0000)$) rectangle ($(qgrid)+(448.5000,-31.8214)$);
\node[quallabel] at ($(qgrid)+(0.0000,-49.2321)$) {LingBot v2};
\node[anchor=north west] at ($(qgrid)+(48.7071,-33.3214)$) {\includegraphics[width=55.1571pt,height=31.8214pt]{figures/qualitative/memory/assets/p01_r03_c01.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(48.0000,-33.3214)$) rectangle ($(qgrid)+(104.5714,-65.1429)$);
\node[anchor=north west] at ($(qgrid)+(106.0286,-33.3214)$) {\includegraphics[width=55.1571pt,height=31.8214pt]{figures/qualitative/memory/assets/p01_r03_c02.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(105.3214,-33.3214)$) rectangle ($(qgrid)+(161.8929,-65.1429)$);
\node[anchor=north west] at ($(qgrid)+(163.3500,-33.3214)$) {\includegraphics[width=55.1571pt,height=31.8214pt]{figures/qualitative/memory/assets/p01_r03_c03.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(162.6429,-33.3214)$) rectangle ($(qgrid)+(219.2143,-65.1429)$);
\node[anchor=north west] at ($(qgrid)+(220.6714,-33.3214)$) {\includegraphics[width=55.1571pt,height=31.8214pt]{figures/qualitative/memory/assets/p01_r03_c04.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(219.9643,-33.3214)$) rectangle ($(qgrid)+(276.5357,-65.1429)$);
\node[anchor=north west] at ($(qgrid)+(277.9929,-33.3214)$) {\includegraphics[width=55.1571pt,height=31.8214pt]{figures/qualitative/memory/assets/p01_r03_c05.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(277.2857,-33.3214)$) rectangle ($(qgrid)+(333.8571,-65.1429)$);
\node[anchor=north west] at ($(qgrid)+(335.3143,-33.3214)$) {\includegraphics[width=55.1571pt,height=31.8214pt]{figures/qualitative/memory/assets/p01_r03_c06.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(334.6071,-33.3214)$) rectangle ($(qgrid)+(391.1786,-65.1429)$);
\node[anchor=north west] at ($(qgrid)+(392.6357,-33.3214)$) {\includegraphics[width=55.1571pt,height=31.8214pt]{figures/qualitative/memory/assets/p01_r03_c07.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(391.9286,-33.3214)$) rectangle ($(qgrid)+(448.5000,-65.1429)$);
\node[quallabel] at ($(qgrid)+(0.0000,-82.5536)$) {Happy\\Oyster\\Wandering};
\node[anchor=north west] at ($(qgrid)+(48.0000,-66.8393)$) {\includegraphics[width=56.5714pt,height=31.4286pt]{figures/qualitative/memory/assets/p01_r04_c01.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(48.0000,-66.6429)$) rectangle ($(qgrid)+(104.5714,-98.4643)$);
\node[anchor=north west] at ($(qgrid)+(105.3214,-66.8393)$) {\includegraphics[width=56.5714pt,height=31.4286pt]{figures/qualitative/memory/assets/p01_r04_c02.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(105.3214,-66.6429)$) rectangle ($(qgrid)+(161.8929,-98.4643)$);
\node[anchor=north west] at ($(qgrid)+(162.6429,-66.8393)$) {\includegraphics[width=56.5714pt,height=31.4286pt]{figures/qualitative/memory/assets/p01_r04_c03.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(162.6429,-66.6429)$) rectangle ($(qgrid)+(219.2143,-98.4643)$);
\node[anchor=north west] at ($(qgrid)+(219.9643,-66.8393)$) {\includegraphics[width=56.5714pt,height=31.4286pt]{figures/qualitative/memory/assets/p01_r04_c04.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(219.9643,-66.6429)$) rectangle ($(qgrid)+(276.5357,-98.4643)$);
\node[anchor=north west] at ($(qgrid)+(277.2857,-66.8393)$) {\includegraphics[width=56.5714pt,height=31.4286pt]{figures/qualitative/memory/assets/p01_r04_c05.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(277.2857,-66.6429)$) rectangle ($(qgrid)+(333.8571,-98.4643)$);
\node[anchor=north west] at ($(qgrid)+(334.6071,-66.8393)$) {\includegraphics[width=56.5714pt,height=31.4286pt]{figures/qualitative/memory/assets/p01_r04_c06.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(334.6071,-66.6429)$) rectangle ($(qgrid)+(391.1786,-98.4643)$);
\node[anchor=north west] at ($(qgrid)+(391.9286,-66.8393)$) {\includegraphics[width=56.5714pt,height=31.4286pt]{figures/qualitative/memory/assets/p01_r04_c07.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(391.9286,-66.6429)$) rectangle ($(qgrid)+(448.5000,-98.4643)$);
\node[quallabel] at ($(qgrid)+(0.0000,-115.8750)$) {Genie 3};
\node[anchor=north west] at ($(qgrid)+(48.0000,-100.3179)$) {\includegraphics[width=56.5714pt,height=31.1143pt]{figures/qualitative/memory/assets/p01_r05_c01.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(48.0000,-99.9643)$) rectangle ($(qgrid)+(104.5714,-131.7857)$);
\node[anchor=north west] at ($(qgrid)+(105.3214,-100.3179)$) {\includegraphics[width=56.5714pt,height=31.1143pt]{figures/qualitative/memory/assets/p01_r05_c02.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(105.3214,-99.9643)$) rectangle ($(qgrid)+(161.8929,-131.7857)$);
\node[anchor=north west] at ($(qgrid)+(162.6429,-100.3179)$) {\includegraphics[width=56.5714pt,height=31.1143pt]{figures/qualitative/memory/assets/p01_r05_c03.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(162.6429,-99.9643)$) rectangle ($(qgrid)+(219.2143,-131.7857)$);
\node[anchor=north west] at ($(qgrid)+(219.9643,-100.3179)$) {\includegraphics[width=56.5714pt,height=31.1143pt]{figures/qualitative/memory/assets/p01_r05_c04.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(219.9643,-99.9643)$) rectangle ($(qgrid)+(276.5357,-131.7857)$);
\node[anchor=north west] at ($(qgrid)+(277.2857,-100.3179)$) {\includegraphics[width=56.5714pt,height=31.1143pt]{figures/qualitative/memory/assets/p01_r05_c05.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(277.2857,-99.9643)$) rectangle ($(qgrid)+(333.8571,-131.7857)$);
\node[anchor=north west] at ($(qgrid)+(334.6071,-100.3179)$) {\includegraphics[width=56.5714pt,height=31.1143pt]{figures/qualitative/memory/assets/p01_r05_c06.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(334.6071,-99.9643)$) rectangle ($(qgrid)+(391.1786,-131.7857)$);
\node[anchor=north west] at ($(qgrid)+(391.9286,-100.3179)$) {\includegraphics[width=56.5714pt,height=31.1143pt]{figures/qualitative/memory/assets/p01_r05_c07.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(391.9286,-99.9643)$) rectangle ($(qgrid)+(448.5000,-131.7857)$);
\end{tikzpicture}


==> figures/qualitative/text_airplane/body.tex <==
% Compact editable panel. All dimensions below are in pt before linewidth scaling.
% Horizontal gap: 0.75 pt; vertical gap: 1.5 pt. Original screenshots keep their aspect ratios.
% Fonts match Latin Modern Sans (lmss) in Figure 5 (the model architecture).
% Case: bench1/mp_235763529823
\begin{tikzpicture}[x=1pt,y=1pt,
  every node/.style={inner sep=0pt,outer sep=0pt},
  qualprompt/.style={anchor=north west,align=left,
    font=\QualitativeFont\fontsize{7.5}{8}\selectfont,
    text=black},
  quallabel/.style={anchor=west,align=left,text width=45pt,
    font=\QualitativeFont\fontsize{8.5}{9}\selectfont,
    text={rgb,255:red,24;green,43;blue,55}}]
\node[qualprompt,text width=96.7500pt] (qprompt0) at (49.5000,0) {A white plate holds strawberries, peeled lemon, mint, and sugar; a glass bowl \textcolor{red!65!black}{\textbf{sits above}}, a pale marble board right.};
\node[qualprompt,text width=96.7500pt] (qprompt1) at (150.0000,0) {Light-skinned hands enter from the \textcolor{red!65!black}{\textbf{lower right}}, the right holding a silicone spatula while the left steadies a strawberry.};
\node[qualprompt,text width=96.7500pt] (qprompt2) at (250.5000,0) {The right hand uses a paring knife to \textcolor{red!65!black}{\textbf{cut}} the strawberry into evenly sized pieces on the marble cutting board.};
\node[qualprompt,text width=96.7500pt] (qprompt3) at (351.0000,0) {Both hands gently \textcolor{red!65!black}{\textbf{transfer}} the diced strawberries into the transparent glass bowl.};
\path let \p1=(qprompt0.south), \p2=(qprompt1.south), \p3=(qprompt2.south), \p4=(qprompt3.south) in coordinate (qgrid) at (0,{min(\y1,\y2,\y3,\y4)-2pt});
\path let \p1=(qgrid) in node[quallabel,text=black] at (0,{0.5*(\y1+2pt)}) {Prompt};
\path[use as bounding box] (0,0) rectangle ($(qgrid)+(449.2500,-171.3281)$);
\node[quallabel,text=black] at ($(qgrid)+(0.0000,-28.0547)$) {\textbf{Hy-Nomas}};
\node[anchor=north west] at ($(qgrid)+(48.0000,-0.6234)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_airplane/assets/p01_r01_c01.jpeg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(48.0000,0.0000)$) rectangle ($(qgrid)+(147.7500,-56.1094)$);
\node[anchor=north west] at ($(qgrid)+(148.5000,-0.6234)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_airplane/assets/p01_r01_c02.jpeg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(148.5000,0.0000)$) rectangle ($(qgrid)+(248.2500,-56.1094)$);
\node[anchor=north west] at ($(qgrid)+(249.0000,-0.6234)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_airplane/assets/p01_r01_c03.jpeg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(249.0000,0.0000)$) rectangle ($(qgrid)+(348.7500,-56.1094)$);
\node[anchor=north west] at ($(qgrid)+(349.5000,-0.6234)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_airplane/assets/p01_r01_c04.jpeg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(349.5000,0.0000)$) rectangle ($(qgrid)+(449.2500,-56.1094)$);
\node[quallabel] at ($(qgrid)+(0.0000,-85.6641)$) {LingBot v2};
\node[anchor=north west] at ($(qgrid)+(49.2469,-57.6094)$) {\includegraphics[width=97.2563pt,height=56.1094pt]{figures/qualitative/text_airplane/assets/p01_r02_c01.jpeg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(48.0000,-57.6094)$) rectangle ($(qgrid)+(147.7500,-113.7188)$);
\node[anchor=north west] at ($(qgrid)+(149.7469,-57.6094)$) {\includegraphics[width=97.2563pt,height=56.1094pt]{figures/qualitative/text_airplane/assets/p01_r02_c02.jpeg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(148.5000,-57.6094)$) rectangle ($(qgrid)+(248.2500,-113.7188)$);
\node[anchor=north west] at ($(qgrid)+(250.2469,-57.6094)$) {\includegraphics[width=97.2563pt,height=56.1094pt]{figures/qualitative/text_airplane/assets/p01_r02_c03.jpeg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(249.0000,-57.6094)$) rectangle ($(qgrid)+(348.7500,-113.7188)$);
\node[anchor=north west] at ($(qgrid)+(350.7469,-57.6094)$) {\includegraphics[width=97.2563pt,height=56.1094pt]{figures/qualitative/text_airplane/assets/p01_r02_c04.jpeg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(349.5000,-57.6094)$) rectangle ($(qgrid)+(449.2500,-113.7188)$);
\node[quallabel] at ($(qgrid)+(0.0000,-143.2734)$) {Happy\\Oyster\\Directing};
\node[anchor=north west] at ($(qgrid)+(48.0000,-115.8422)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_airplane/assets/p01_r03_c01.jpeg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(48.0000,-115.2188)$) rectangle ($(qgrid)+(147.7500,-171.3281)$);
\node[anchor=north west] at ($(qgrid)+(148.5000,-115.8422)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_airplane/assets/p01_r03_c02.jpeg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(148.5000,-115.2188)$) rectangle ($(qgrid)+(248.2500,-171.3281)$);
\node[anchor=north west] at ($(qgrid)+(249.0000,-115.8422)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_airplane/assets/p01_r03_c03.jpeg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(249.0000,-115.2188)$) rectangle ($(qgrid)+(348.7500,-171.3281)$);
\node[anchor=north west] at ($(qgrid)+(349.5000,-115.8422)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_airplane/assets/p01_r03_c04.jpeg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(349.5000,-115.2188)$) rectangle ($(qgrid)+(449.2500,-171.3281)$);
\end{tikzpicture}


==> figures/qualitative/text_robot/body.tex <==
% Compact editable panel. All dimensions below are in pt before linewidth scaling.
% Horizontal gap: 0.75 pt; vertical gap: 1.5 pt. Original screenshots keep their aspect ratios.
% Fonts match Latin Modern Sans (lmss) in Figure 5 (the model architecture).
% Case: bench1/ab93345d-b9d3-4b18-bb2d-55e134ac2ec9
\begin{tikzpicture}[x=1pt,y=1pt,
  every node/.style={inner sep=0pt,outer sep=0pt},
  qualprompt/.style={anchor=north west,align=left,
    font=\QualitativeFont\fontsize{7.5}{8}\selectfont,
    text=black},
  quallabel/.style={anchor=west,align=left,text width=45pt,
    font=\QualitativeFont\fontsize{8.5}{9}\selectfont,
    text={rgb,255:red,24;green,43;blue,55}}]
\node[qualprompt,text width=96.7500pt] (qprompt0) at (49.5000,0) {A robotic arm stands beside a university lab workbench, with an apple and an \textcolor{red!65!black}{\textbf{empty plate}} on the tabletop.};
\node[qualprompt,text width=96.7500pt] (qprompt1) at (150.0000,0) {The robotic arm \textcolor{red!65!black}{\textbf{grips}} the apple and smoothly lifts it off the workbench.};
\node[qualprompt,text width=96.7500pt] (qprompt2) at (250.5000,0) {The robotic arm grips the apple and smoothly \textcolor{red!65!black}{\textbf{lifts it off}} the workbench.};
\node[qualprompt,text width=96.7500pt] (qprompt3) at (351.0000,0) {The robotic arm smoothly moves the apple over the plate, gently \textcolor{red!65!black}{\textbf{places it down}}, and releases its grip.};
\path let \p1=(qprompt0.south), \p2=(qprompt1.south), \p3=(qprompt2.south), \p4=(qprompt3.south) in coordinate (qgrid) at (0,{min(\y1,\y2,\y3,\y4)-2pt});
\path let \p1=(qgrid) in node[quallabel,text=black] at (0,{0.5*(\y1+2pt)}) {Prompt};
\path[use as bounding box] (0,0) rectangle ($(qgrid)+(449.2500,-171.3281)$);
\node[quallabel,text=black] at ($(qgrid)+(0.0000,-28.0547)$) {\textbf{Hy-Nomas}};
\node[anchor=north west] at ($(qgrid)+(48.0000,-0.6234)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_robot/assets/p01_r01_c01.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(48.0000,0.0000)$) rectangle ($(qgrid)+(147.7500,-56.1094)$);
\node[anchor=north west] at ($(qgrid)+(148.5000,-0.6234)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_robot/assets/p01_r01_c02.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(148.5000,0.0000)$) rectangle ($(qgrid)+(248.2500,-56.1094)$);
\node[anchor=north west] at ($(qgrid)+(249.0000,-0.6234)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_robot/assets/p01_r01_c03.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(249.0000,0.0000)$) rectangle ($(qgrid)+(348.7500,-56.1094)$);
\node[anchor=north west] at ($(qgrid)+(349.5000,-0.6234)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_robot/assets/p01_r01_c04.jpg}};
\path[draw={rgb,255:red,121;green,183;blue,169},line width=0.15pt] ($(qgrid)+(349.5000,0.0000)$) rectangle ($(qgrid)+(449.2500,-56.1094)$);
\node[quallabel] at ($(qgrid)+(0.0000,-85.6641)$) {LingBot v2};
\node[anchor=north west] at ($(qgrid)+(49.2469,-57.6094)$) {\includegraphics[width=97.2563pt,height=56.1094pt]{figures/qualitative/text_robot/assets/p01_r02_c01.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(48.0000,-57.6094)$) rectangle ($(qgrid)+(147.7500,-113.7188)$);
\node[anchor=north west] at ($(qgrid)+(149.7469,-57.6094)$) {\includegraphics[width=97.2563pt,height=56.1094pt]{figures/qualitative/text_robot/assets/p01_r02_c02.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(148.5000,-57.6094)$) rectangle ($(qgrid)+(248.2500,-113.7188)$);
\node[anchor=north west] at ($(qgrid)+(250.2469,-57.6094)$) {\includegraphics[width=97.2563pt,height=56.1094pt]{figures/qualitative/text_robot/assets/p01_r02_c03.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(249.0000,-57.6094)$) rectangle ($(qgrid)+(348.7500,-113.7188)$);
\node[anchor=north west] at ($(qgrid)+(350.7469,-57.6094)$) {\includegraphics[width=97.2563pt,height=56.1094pt]{figures/qualitative/text_robot/assets/p01_r02_c04.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(349.5000,-57.6094)$) rectangle ($(qgrid)+(449.2500,-113.7188)$);
\node[quallabel] at ($(qgrid)+(0.0000,-143.2734)$) {Happy\\Oyster\\Directing};
\node[anchor=north west] at ($(qgrid)+(48.0000,-115.8422)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_robot/assets/p01_r03_c01.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(48.0000,-115.2188)$) rectangle ($(qgrid)+(147.7500,-171.3281)$);
\node[anchor=north west] at ($(qgrid)+(148.5000,-115.8422)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_robot/assets/p01_r03_c02.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(148.5000,-115.2188)$) rectangle ($(qgrid)+(248.2500,-171.3281)$);
\node[anchor=north west] at ($(qgrid)+(249.0000,-115.8422)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_robot/assets/p01_r03_c03.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(249.0000,-115.2188)$) rectangle ($(qgrid)+(348.7500,-171.3281)$);
\node[anchor=north west] at ($(qgrid)+(349.5000,-115.8422)$) {\includegraphics[width=99.7500pt,height=54.8625pt]{figures/qualitative/text_robot/assets/p01_r03_c04.jpg}};
\path[draw={rgb,255:red,215;green,225;blue,231},line width=0.15pt] ($(qgrid)+(349.5000,-115.2188)$) rectangle ($(qgrid)+(449.2500,-171.3281)$);
\end{tikzpicture}


==> figures/qualitative/trajectories/camera_trajectory.tex <==
% Generated from the supplied NPZ; edit render_trajectories.py to regenerate.
% Independent phase panels, with no artificial offsets of camera centers.
\begin{tikzpicture}[x=1pt,y=1pt,line cap=round,line join=round,
 every node/.style={inner sep=0pt,outer sep=0pt,text=black,
 font=\QualitativeFont\fontsize{7.2}{8}\selectfont}]
\path[use as bounding box] (0,0) rectangle (401.0,56.0);
\node[anchor=north] at (50.1250,54) {Forward};
\draw[draw={rgb,1:red,0.82614;green,0.46667;blue,0.29673},line width=.55pt,opacity=.72] (25.0525,37.6328)--(25.9231,37.1073)--(26.7937,36.5819)--(27.6643,36.0564)--(28.5348,35.5310)--(29.4054,35.0055)--(30.2760,34.4801)--(31.1465,33.9547)--(32.0171,33.4292)--(32.8877,32.9038)--(33.7583,32.3783)--(34.6288,31.8529)--(35.4994,31.3274)--(36.3700,30.8020)--(37.2405,30.2766)--(38.1111,29.7511)--(38.9817,29.2257)--(39.8523,28.7002)--(40.7228,28.1748)--(41.5934,27.6493)--(42.4640,27.1239)--(43.3345,26.5985)--(44.2051,26.0730)--(45.0757,25.5476)--(45.9463,25.0221)--(46.8168,24.4967)--(47.6874,23.9712)--(48.5580,23.4458)--(49.4285,22.9204)--(50.2991,22.3949)--(51.1697,21.8695)--(52.0403,21.3440)--(52.9108,20.8186)--(53.7814,20.2931)--(54.6520,19.7677)--(55.5225,19.2423)--(56.3931,18.7168)--(57.2637,18.1914)--(58.1343,17.6659)--(59.0048,17.1405)--(59.8754,16.6150)--(60.7460,16.0896)--(61.6165,15.5641)--(62.4871,15.0387)--(63.3577,14.5133)--(64.2283,13.9878)--(65.0988,13.4624)--(65.9694,12.9369)--(66.8400,12.4115);
\path[fill={rgb,1:red,0.79216;green,0.31765;blue,0.34902},fill opacity=.055,draw=none] (23.2634,37.9680)--(35.1992,41.5000)--(35.1992,32.2533)--(23.2634,28.7213)--cycle;
\draw[draw={rgb,1:red,0.79216;green,0.31765;blue,0.34902},line width=.43pt,opacity=.94] (23.2634,37.9680)--(35.1992,41.5000)--(35.1992,32.2533)--(23.2634,28.7213)--cycle;
\draw[draw={rgb,1:red,0.79216;green,0.31765;blue,0.34902},line width=.27pt,opacity=.68] (25.0525,37.6328)--(23.2634,37.9680);
\draw[draw={rgb,1:red,0.79216;green,0.31765;blue,0.34902},line width=.27pt,opacity=.68] (25.0525,37.6328)--(35.1992,41.5000);
\draw[draw={rgb,1:red,0.79216;green,0.31765;blue,0.34902},line width=.27pt,opacity=.68] (25.0525,37.6328)--(35.1992,32.2533);
\draw[draw={rgb,1:red,0.79216;green,0.31765;blue,0.34902},line width=.27pt,opacity=.68] (25.0525,37.6328)--(23.2634,28.7213);
\fill[fill={rgb,1:red,0.79216;green,0.31765;blue,0.34902}] (25.0525,37.6328) circle (.5pt);
\path[fill={rgb,1:red,0.80632;green,0.37974;blue,0.32723},fill opacity=.055,draw=none] (31.9691,32.7135)--(43.9049,36.2456)--(43.9049,26.9989)--(31.9691,23.4668)--cycle;
\draw[draw={rgb,1:red,0.80632;green,0.37974;blue,0.32723},line width=.43pt,opacity=.94] (31.9691,32.7135)--(43.9049,36.2456)--(43.9049,26.9989)--(31.9691,23.4668)--cycle;
\draw[draw={rgb,1:red,0.80632;green,0.37974;blue,0.32723},line width=.27pt,opacity=.68] (33.7583,32.3783)--(31.9691,32.7135);
\draw[draw={rgb,1:red,0.80632;green,0.37974;blue,0.32723},line width=.27pt,opacity=.68] (33.7583,32.3783)--(43.9049,36.2456);
\draw[draw={rgb,1:red,0.80632;green,0.37974;blue,0.32723},line width=.27pt,opacity=.68] (33.7583,32.3783)--(43.9049,26.9989);
\draw[draw={rgb,1:red,0.80632;green,0.37974;blue,0.32723},line width=.27pt,opacity=.68] (33.7583,32.3783)--(31.9691,23.4668);
\fill[fill={rgb,1:red,0.80632;green,0.37974;blue,0.32723}] (33.7583,32.3783) circle (.5pt);
\path[fill={rgb,1:red,0.81906;green,0.43562;blue,0.30763},fill opacity=.055,draw=none] (39.8043,27.9846)--(51.7400,31.5166)--(51.7400,22.2699)--(39.8043,18.7379)--cycle;
\draw[draw={rgb,1:red,0.81906;green,0.43562;blue,0.30763},line width=.43pt,opacity=.94] (39.8043,27.9846)--(51.7400,31.5166)--(51.7400,22.2699)--(39.8043,18.7379)--cycle;
\draw[draw={rgb,1:red,0.81906;green,0.43562;blue,0.30763},line width=.27pt,opacity=.68] (41.5934,27.6493)--(39.8043,27.9846);
\draw[draw={rgb,1:red,0.81906;green,0.43562;blue,0.30763},line width=.27pt,opacity=.68] (41.5934,27.6493)--(51.7400,31.5166);
\draw[draw={rgb,1:red,0.81906;green,0.43562;blue,0.30763},line width=.27pt,opacity=.68] (41.5934,27.6493)--(51.7400,22.2699);
\draw[draw={rgb,1:red,0.81906;green,0.43562;blue,0.30763},line width=.27pt,opacity=.68] (41.5934,27.6493)--(39.8043,18.7379);
\fill[fill={rgb,1:red,0.81906;green,0.43562;blue,0.30763}] (41.5934,27.6493) circle (.5pt);
\path[fill={rgb,1:red,0.83322;green,0.49771;blue,0.28584},fill opacity=.055,draw=none] (48.5100,22.7301)--(60.4457,26.2621)--(60.4457,17.0154)--(48.5100,13.4834)--cycle;
\draw[draw={rgb,1:red,0.83322;green,0.49771;blue,0.28584},line width=.43pt,opacity=.94] (48.5100,22.7301)--(60.4457,26.2621)--(60.4457,17.0154)--(48.5100,13.4834)--cycle;
\draw[draw={rgb,1:red,0.83322;green,0.49771;blue,0.28584},line width=.27pt,opacity=.68] (50.2991,22.3949)--(48.5100,22.7301);
\draw[draw={rgb,1:red,0.83322;green,0.49771;blue,0.28584},line width=.27pt,opacity=.68] (50.2991,22.3949)--(60.4457,26.2621);
\draw[draw={rgb,1:red,0.83322;green,0.49771;blue,0.28584},line width=.27pt,opacity=.68] (50.2991,22.3949)--(60.4457,17.0154);
\draw[draw={rgb,1:red,0.83322;green,0.49771;blue,0.28584},line width=.27pt,opacity=.68] (50.2991,22.3949)--(48.5100,13.4834);
\fill[fill={rgb,1:red,0.83322;green,0.49771;blue,0.28584}] (50.2991,22.3949) circle (.5pt);
\path[fill={rgb,1:red,0.83791;green,0.54946;blue,0.27124},fill opacity=.055,draw=none] (56.3451,18.0011)--(68.2809,21.5332)--(68.2809,12.2865)--(56.3451,8.7544)--cycle;
\draw[draw={rgb,1:red,0.83791;green,0.54946;blue,0.27124},line width=.43pt,opacity=.94] (56.3451,18.0011)--(68.2809,21.5332)--(68.2809,12.2865)--(56.3451,8.7544)--cycle;
\draw[draw={rgb,1:red,0.83791;green,0.54946;blue,0.27124},line width=.27pt,opacity=.68] (58.1343,17.6659)--(56.3451,18.0011);
\draw[draw={rgb,1:red,0.83791;green,0.54946;blue,0.27124},line width=.27pt,opacity=.68] (58.1343,17.6659)--(68.2809,21.5332);
\draw[draw={rgb,1:red,0.83791;green,0.54946;blue,0.27124},line width=.27pt,opacity=.68] (58.1343,17.6659)--(68.2809,12.2865);
\draw[draw={rgb,1:red,0.83791;green,0.54946;blue,0.27124},line width=.27pt,opacity=.68] (58.1343,17.6659)--(56.3451,8.7544);
\fill[fill={rgb,1:red,0.83791;green,0.54946;blue,0.27124}] (58.1343,17.6659) circle (.5pt);
\path[fill={rgb,1:red,0.81176;green,0.59085;blue,0.27451},fill opacity=.055,draw=none] (65.0508,12.7467)--(76.9866,16.2787)--(76.9866,7.0320)--(65.0508,3.5000)--cycle;
\draw[draw={rgb,1:red,0.81176;green,0.59085;blue,0.27451},line width=.43pt,opacity=.94] (65.0508,12.7467)--(76.9866,16.2787)--(76.9866,7.0320)--(65.0508,3.5000)--cycle;
\draw[draw={rgb,1:red,0.81176;green,0.59085;blue,0.27451},line width=.27pt,opacity=.68] (66.8400,12.4115)--(65.0508,12.7467);
\draw[draw={rgb,1:red,0.81176;green,0.59085;blue,0.27451},line width=.27pt,opacity=.68] (66.8400,12.4115)--(76.9866,16.2787);
\draw[draw={rgb,1:red,0.81176;green,0.59085;blue,0.27451},line width=.27pt,opacity=.68] (66.8400,12.4115)--(76.9866,7.0320);
\draw[draw={rgb,1:red,0.81176;green,0.59085;blue,0.27451},line width=.27pt,opacity=.68] (66.8400,12.4115)--(65.0508,3.5000);
\fill[fill={rgb,1:red,0.81176;green,0.59085;blue,0.27451}] (66.8400,12.4115) circle (.5pt);
\node[anchor=north] at (150.3750,54) {Backward};
\draw[black!12,line width=.25pt] (100.2500,2)--(100.2500,44);
\draw[draw={rgb,1:red,0.74902;green,0.69020;blue,0.28235},line width=.55pt,opacity=.72,dash pattern=on 1.3pt off .9pt] (167.0900,12.4115)--(166.2194,12.9369)--(165.3488,13.4624)--(164.4783,13.9878)--(163.6077,14.5133)--(162.7371,15.0387)--(161.8665,15.5641)--(160.9960,16.0896)--(160.1254,16.6150)--(159.2548,17.1405)--(158.3843,17.6659)--(157.5137,18.1914)--(156.6431,18.7168)--(155.7725,19.2423)--(154.9020,19.7677)--(154.0314,20.2931)--(153.1608,20.8186)--(152.2903,21.3440)--(151.4197,21.8695)--(150.5491,22.3949)--(149.6785,22.9204)--(148.8080,23.4458)--(147.9374,23.9712)--(147.0668,24.4967)--(146.1963,25.0221)--(145.3257,25.5476)--(144.4551,26.0730)--(143.5845,26.5985)--(142.7140,27.1239)--(141.8434,27.6493)--(140.9728,28.1748)--(140.1023,28.7002)--(139.2317,29.2257)--(138.3611,29.7511)--(137.4905,30.2766)--(136.6200,30.8020)--(135.7494,31.3274)--(134.8788,31.8529)--(134.0083,32.3783)--(133.1377,32.9038)--(132.2671,33.4292)--(131.3965,33.9547)--(130.5260,34.4801)--(129.6554,35.0055)--(128.7848,35.5310)--(127.9143,36.0564)--(127.0437,36.5819)--(126.1731,37.1073)--(125.3025,37.6328);
\path[fill={rgb,1:red,0.81176;green,0.59085;blue,0.27451},fill opacity=.055,draw=none] (165.3008,12.7467)--(177.2366,16.2787)--(177.2366,7.0320)--(165.3008,3.5000)--cycle;
\draw[draw={rgb,1:red,0.81176;green,0.59085;blue,0.27451},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (165.3008,12.7467)--(177.2366,16.2787)--(177.2366,7.0320)--(165.3008,3.5000)--cycle;
\draw[draw={rgb,1:red,0.81176;green,0.59085;blue,0.27451},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (167.0900,12.4115)--(165.3008,12.7467);
\draw[draw={rgb,1:red,0.81176;green,0.59085;blue,0.27451},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (167.0900,12.4115)--(177.2366,16.2787);
\draw[draw={rgb,1:red,0.81176;green,0.59085;blue,0.27451},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (167.0900,12.4115)--(177.2366,7.0320);
\draw[draw={rgb,1:red,0.81176;green,0.59085;blue,0.27451},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (167.0900,12.4115)--(165.3008,3.5000);
\fill[fill={rgb,1:red,0.81176;green,0.59085;blue,0.27451}] (167.0900,12.4115) circle (.5pt);
\path[fill={rgb,1:red,0.78562;green,0.63224;blue,0.27778},fill opacity=.055,draw=none] (156.5951,18.0011)--(168.5309,21.5332)--(168.5309,12.2865)--(156.5951,8.7544)--cycle;
\draw[draw={rgb,1:red,0.78562;green,0.63224;blue,0.27778},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (156.5951,18.0011)--(168.5309,21.5332)--(168.5309,12.2865)--(156.5951,8.7544)--cycle;
\draw[draw={rgb,1:red,0.78562;green,0.63224;blue,0.27778},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (158.3843,17.6659)--(156.5951,18.0011);
\draw[draw={rgb,1:red,0.78562;green,0.63224;blue,0.27778},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (158.3843,17.6659)--(168.5309,21.5332);
\draw[draw={rgb,1:red,0.78562;green,0.63224;blue,0.27778},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (158.3843,17.6659)--(168.5309,12.2865);
\draw[draw={rgb,1:red,0.78562;green,0.63224;blue,0.27778},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (158.3843,17.6659)--(156.5951,8.7544);
\fill[fill={rgb,1:red,0.78562;green,0.63224;blue,0.27778}] (158.3843,17.6659) circle (.5pt);
\path[fill={rgb,1:red,0.76209;green,0.66950;blue,0.28072},fill opacity=.055,draw=none] (148.7600,22.7301)--(160.6957,26.2621)--(160.6957,17.0154)--(148.7600,13.4834)--cycle;
\draw[draw={rgb,1:red,0.76209;green,0.66950;blue,0.28072},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (148.7600,22.7301)--(160.6957,26.2621)--(160.6957,17.0154)--(148.7600,13.4834)--cycle;
\draw[draw={rgb,1:red,0.76209;green,0.66950;blue,0.28072},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (150.5491,22.3949)--(148.7600,22.7301);
\draw[draw={rgb,1:red,0.76209;green,0.66950;blue,0.28072},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (150.5491,22.3949)--(160.6957,26.2621);
\draw[draw={rgb,1:red,0.76209;green,0.66950;blue,0.28072},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (150.5491,22.3949)--(160.6957,17.0154);
\draw[draw={rgb,1:red,0.76209;green,0.66950;blue,0.28072},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (150.5491,22.3949)--(148.7600,13.4834);
\fill[fill={rgb,1:red,0.76209;green,0.66950;blue,0.28072}] (150.5491,22.3949) circle (.5pt);
\path[fill={rgb,1:red,0.70980;green,0.68584;blue,0.29869},fill opacity=.055,draw=none] (140.0543,27.9846)--(151.9900,31.5166)--(151.9900,22.2699)--(140.0543,18.7379)--cycle;
\draw[draw={rgb,1:red,0.70980;green,0.68584;blue,0.29869},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (140.0543,27.9846)--(151.9900,31.5166)--(151.9900,22.2699)--(140.0543,18.7379)--cycle;
\draw[draw={rgb,1:red,0.70980;green,0.68584;blue,0.29869},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (141.8434,27.6493)--(140.0543,27.9846);
\draw[draw={rgb,1:red,0.70980;green,0.68584;blue,0.29869},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (141.8434,27.6493)--(151.9900,31.5166);
\draw[draw={rgb,1:red,0.70980;green,0.68584;blue,0.29869},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (141.8434,27.6493)--(151.9900,22.2699);
\draw[draw={rgb,1:red,0.70980;green,0.68584;blue,0.29869},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (141.8434,27.6493)--(140.0543,18.7379);
\fill[fill={rgb,1:red,0.70980;green,0.68584;blue,0.29869}] (141.8434,27.6493) circle (.5pt);
\path[fill={rgb,1:red,0.63922;green,0.67800;blue,0.32810},fill opacity=.055,draw=none] (132.2191,32.7135)--(144.1549,36.2456)--(144.1549,26.9989)--(132.2191,23.4668)--cycle;
\draw[draw={rgb,1:red,0.63922;green,0.67800;blue,0.32810},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (132.2191,32.7135)--(144.1549,36.2456)--(144.1549,26.9989)--(132.2191,23.4668)--cycle;
\draw[draw={rgb,1:red,0.63922;green,0.67800;blue,0.32810},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (134.0083,32.3783)--(132.2191,32.7135);
\draw[draw={rgb,1:red,0.63922;green,0.67800;blue,0.32810},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (134.0083,32.3783)--(144.1549,36.2456);
\draw[draw={rgb,1:red,0.63922;green,0.67800;blue,0.32810},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (134.0083,32.3783)--(144.1549,26.9989);
\draw[draw={rgb,1:red,0.63922;green,0.67800;blue,0.32810},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (134.0083,32.3783)--(132.2191,23.4668);
\fill[fill={rgb,1:red,0.63922;green,0.67800;blue,0.32810}] (134.0083,32.3783) circle (.5pt);
\path[fill={rgb,1:red,0.56078;green,0.66928;blue,0.36078},fill opacity=.055,draw=none] (123.5134,37.9680)--(135.4492,41.5000)--(135.4492,32.2533)--(123.5134,28.7213)--cycle;
\draw[draw={rgb,1:red,0.56078;green,0.66928;blue,0.36078},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (123.5134,37.9680)--(135.4492,41.5000)--(135.4492,32.2533)--(123.5134,28.7213)--cycle;
\draw[draw={rgb,1:red,0.56078;green,0.66928;blue,0.36078},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (125.3025,37.6328)--(123.5134,37.9680);
\draw[draw={rgb,1:red,0.56078;green,0.66928;blue,0.36078},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (125.3025,37.6328)--(135.4492,41.5000);
\draw[draw={rgb,1:red,0.56078;green,0.66928;blue,0.36078},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (125.3025,37.6328)--(135.4492,32.2533);
\draw[draw={rgb,1:red,0.56078;green,0.66928;blue,0.36078},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (125.3025,37.6328)--(123.5134,28.7213);
\fill[fill={rgb,1:red,0.56078;green,0.66928;blue,0.36078}] (125.3025,37.6328) circle (.5pt);
\node[anchor=north] at (250.6250,54) {Turn left};
\draw[black!12,line width=.25pt] (200.5000,2)--(200.5000,44);
\path[fill={rgb,1:red,0.56078;green,0.66928;blue,0.36078},fill opacity=.055,draw=none] (243.4851,30.9968)--(278.9782,41.5000)--(278.9782,14.0032)--(243.4851,3.5000)--cycle;
\draw[draw={rgb,1:red,0.56078;green,0.66928;blue,0.36078},line width=.43pt,opacity=.94] (243.4851,30.9968)--(278.9782,41.5000)--(278.9782,14.0032)--(243.4851,3.5000)--cycle;
\draw[draw={rgb,1:red,0.56078;green,0.66928;blue,0.36078},line width=.27pt,opacity=.68] (248.8054,30.0000)--(243.4851,30.9968);
\draw[draw={rgb,1:red,0.56078;green,0.66928;blue,0.36078},line width=.27pt,opacity=.68] (248.8054,30.0000)--(278.9782,41.5000);
\draw[draw={rgb,1:red,0.56078;green,0.66928;blue,0.36078},line width=.27pt,opacity=.68] (248.8054,30.0000)--(278.9782,14.0032);
\draw[draw={rgb,1:red,0.56078;green,0.66928;blue,0.36078},line width=.27pt,opacity=.68] (248.8054,30.0000)--(243.4851,3.5000);
\fill[fill={rgb,1:red,0.56078;green,0.66928;blue,0.36078}] (248.8054,30.0000) circle (.5pt);
\path[fill={rgb,1:red,0.42135;green,0.65447;blue,0.45316},fill opacity=.055,draw=none] (235.0549,32.1774)--(276.1848,37.9373)--(276.1848,10.4404)--(235.0549,4.6806)--cycle;
\draw[draw={rgb,1:red,0.42135;green,0.65447;blue,0.45316},line width=.43pt,opacity=.94] (235.0549,32.1774)--(276.1848,37.9373)--(276.1848,10.4404)--(235.0549,4.6806)--cycle;
\draw[draw={rgb,1:red,0.42135;green,0.65447;blue,0.45316},line width=.27pt,opacity=.68] (248.8054,30.0000)--(235.0549,32.1774);
\draw[draw={rgb,1:red,0.42135;green,0.65447;blue,0.45316},line width=.27pt,opacity=.68] (248.8054,30.0000)--(276.1848,37.9373);
\draw[draw={rgb,1:red,0.42135;green,0.65447;blue,0.45316},line width=.27pt,opacity=.68] (248.8054,30.0000)--(276.1848,10.4404);
\draw[draw={rgb,1:red,0.42135;green,0.65447;blue,0.45316},line width=.27pt,opacity=.68] (248.8054,30.0000)--(235.0549,4.6806);
\fill[fill={rgb,1:red,0.42135;green,0.65447;blue,0.45316}] (248.8054,30.0000) circle (.5pt);
\path[fill={rgb,1:red,0.30806;green,0.64357;blue,0.58606},fill opacity=.055,draw=none] (227.7800,34.3302)--(271.0909,34.8628)--(271.0909,7.3659)--(227.7800,6.8333)--cycle;
\draw[draw={rgb,1:red,0.30806;green,0.64357;blue,0.58606},line width=.43pt,opacity=.94] (227.7800,34.3302)--(271.0909,34.8628)--(271.0909,7.3659)--(227.7800,6.8333)--cycle;
\draw[draw={rgb,1:red,0.30806;green,0.64357;blue,0.58606},line width=.27pt,opacity=.68] (248.8054,30.0000)--(227.7800,34.3302);
\draw[draw={rgb,1:red,0.30806;green,0.64357;blue,0.58606},line width=.27pt,opacity=.68] (248.8054,30.0000)--(271.0909,34.8628);
\draw[draw={rgb,1:red,0.30806;green,0.64357;blue,0.58606},line width=.27pt,opacity=.68] (248.8054,30.0000)--(271.0909,7.3659);
\draw[draw={rgb,1:red,0.30806;green,0.64357;blue,0.58606},line width=.27pt,opacity=.68] (248.8054,30.0000)--(227.7800,6.8333);
\fill[fill={rgb,1:red,0.30806;green,0.64357;blue,0.58606}] (248.8054,30.0000) circle (.5pt);
\path[fill={rgb,1:red,0.28235;green,0.60523;blue,0.67974},fill opacity=.055,draw=none] (222.2718,37.2743)--(264.1245,32.5349)--(264.1245,5.0380)--(222.2718,9.7774)--cycle;
\draw[draw={rgb,1:red,0.28235;green,0.60523;blue,0.67974},line width=.43pt,opacity=.94] (222.2718,37.2743)--(264.1245,32.5349)--(264.1245,5.0380)--(222.2718,9.7774)--cycle;
\draw[draw={rgb,1:red,0.28235;green,0.60523;blue,0.67974},line width=.27pt,opacity=.68] (248.8054,30.0000)--(222.2718,37.2743);
\draw[draw={rgb,1:red,0.28235;green,0.60523;blue,0.67974},line width=.27pt,opacity=.68] (248.8054,30.0000)--(264.1245,32.5349);
\draw[draw={rgb,1:red,0.28235;green,0.60523;blue,0.67974},line width=.27pt,opacity=.68] (248.8054,30.0000)--(264.1245,5.0380);
\draw[draw={rgb,1:red,0.28235;green,0.60523;blue,0.67974},line width=.27pt,opacity=.68] (248.8054,30.0000)--(222.2718,9.7774);
\fill[fill={rgb,1:red,0.28235;green,0.60523;blue,0.67974}] (248.8054,30.0000) circle (.5pt);
\node[anchor=north] at (350.8750,54) {Turn right};
\draw[black!12,line width=.25pt] (300.7500,2)--(300.7500,44);
\path[fill={rgb,1:red,0.28235;green,0.60523;blue,0.67974},fill opacity=.055,draw=none] (322.5218,37.2743)--(364.3745,32.5349)--(364.3745,5.0380)--(322.5218,9.7774)--cycle;
\draw[draw={rgb,1:red,0.28235;green,0.60523;blue,0.67974},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (322.5218,37.2743)--(364.3745,32.5349)--(364.3745,5.0380)--(322.5218,9.7774)--cycle;
\draw[draw={rgb,1:red,0.28235;green,0.60523;blue,0.67974},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(322.5218,37.2743);
\draw[draw={rgb,1:red,0.28235;green,0.60523;blue,0.67974},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(364.3745,32.5349);
\draw[draw={rgb,1:red,0.28235;green,0.60523;blue,0.67974},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(364.3745,5.0380);
\draw[draw={rgb,1:red,0.28235;green,0.60523;blue,0.67974},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(322.5218,9.7774);
\fill[fill={rgb,1:red,0.28235;green,0.60523;blue,0.67974}] (349.0554,30.0000) circle (.5pt);
\path[fill={rgb,1:red,0.31503;green,0.54858;blue,0.74728},fill opacity=.055,draw=none] (328.0300,34.3302)--(371.3409,34.8628)--(371.3409,7.3659)--(328.0300,6.8333)--cycle;
\draw[draw={rgb,1:red,0.31503;green,0.54858;blue,0.74728},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (328.0300,34.3302)--(371.3409,34.8628)--(371.3409,7.3659)--(328.0300,6.8333)--cycle;
\draw[draw={rgb,1:red,0.31503;green,0.54858;blue,0.74728},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(328.0300,34.3302);
\draw[draw={rgb,1:red,0.31503;green,0.54858;blue,0.74728},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(371.3409,34.8628);
\draw[draw={rgb,1:red,0.31503;green,0.54858;blue,0.74728},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(371.3409,7.3659);
\draw[draw={rgb,1:red,0.31503;green,0.54858;blue,0.74728},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(328.0300,6.8333);
\fill[fill={rgb,1:red,0.31503;green,0.54858;blue,0.74728}] (349.0554,30.0000) circle (.5pt);
\path[fill={rgb,1:red,0.46797;green,0.47102;blue,0.73638},fill opacity=.055,draw=none] (335.3049,32.1774)--(376.4348,37.9373)--(376.4348,10.4404)--(335.3049,4.6806)--cycle;
\draw[draw={rgb,1:red,0.46797;green,0.47102;blue,0.73638},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (335.3049,32.1774)--(376.4348,37.9373)--(376.4348,10.4404)--(335.3049,4.6806)--cycle;
\draw[draw={rgb,1:red,0.46797;green,0.47102;blue,0.73638},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(335.3049,32.1774);
\draw[draw={rgb,1:red,0.46797;green,0.47102;blue,0.73638},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(376.4348,37.9373);
\draw[draw={rgb,1:red,0.46797;green,0.47102;blue,0.73638},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(376.4348,10.4404);
\draw[draw={rgb,1:red,0.46797;green,0.47102;blue,0.73638},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(335.3049,4.6806);
\fill[fill={rgb,1:red,0.46797;green,0.47102;blue,0.73638}] (349.0554,30.0000) circle (.5pt);
\path[fill={rgb,1:red,0.65098;green,0.38824;blue,0.70588},fill opacity=.055,draw=none] (343.7351,30.9968)--(379.2282,41.5000)--(379.2282,14.0032)--(343.7351,3.5000)--cycle;
\draw[draw={rgb,1:red,0.65098;green,0.38824;blue,0.70588},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (343.7351,30.9968)--(379.2282,41.5000)--(379.2282,14.0032)--(343.7351,3.5000)--cycle;
\draw[draw={rgb,1:red,0.65098;green,0.38824;blue,0.70588},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(343.7351,30.9968);
\draw[draw={rgb,1:red,0.65098;green,0.38824;blue,0.70588},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(379.2282,41.5000);
\draw[draw={rgb,1:red,0.65098;green,0.38824;blue,0.70588},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(379.2282,14.0032);
\draw[draw={rgb,1:red,0.65098;green,0.38824;blue,0.70588},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (349.0554,30.0000)--(343.7351,3.5000);
\fill[fill={rgb,1:red,0.65098;green,0.38824;blue,0.70588}] (349.0554,30.0000) circle (.5pt);
\end{tikzpicture}


==> figures/qualitative/trajectories/memory_trajectory.tex <==
% Generated from the supplied NPZ; edit render_trajectories.py to regenerate.
% Independent phase panels, with no artificial offsets of camera centers.
\begin{tikzpicture}[x=1pt,y=1pt,line cap=round,line join=round,
 every node/.style={inner sep=0pt,outer sep=0pt,text=black,
 font=\QualitativeFont\fontsize{7.2}{8}\selectfont}]
\path[use as bounding box] (0,0) rectangle (401.0,56.0);
\node[anchor=north] at (50.1250,54) {Pitch up / down};
\path[fill={rgb,1:red,0.79216;green,0.31765;blue,0.34902},fill opacity=.055,draw=none] (44.7354,19.2701)--(70.0750,26.7686)--(70.0750,10.9985)--(44.7354,3.5000)--cycle;
\draw[draw={rgb,1:red,0.79216;green,0.31765;blue,0.34902},line width=.43pt,opacity=.94] (44.7354,19.2701)--(70.0750,26.7686)--(70.0750,10.9985)--(44.7354,3.5000)--cycle;
\draw[draw={rgb,1:red,0.79216;green,0.31765;blue,0.34902},line width=.27pt,opacity=.68] (48.4441,20.5429)--(44.7354,19.2701);
\draw[draw={rgb,1:red,0.79216;green,0.31765;blue,0.34902},line width=.27pt,opacity=.68] (48.4441,20.5429)--(70.0750,26.7686);
\draw[draw={rgb,1:red,0.79216;green,0.31765;blue,0.34902},line width=.27pt,opacity=.68] (48.4441,20.5429)--(70.0750,10.9985);
\draw[draw={rgb,1:red,0.79216;green,0.31765;blue,0.34902},line width=.27pt,opacity=.68] (48.4441,20.5429)--(44.7354,3.5000);
\fill[fill={rgb,1:red,0.79216;green,0.31765;blue,0.34902}] (48.4441,20.5429) circle (.5pt);
\path[fill={rgb,1:red,0.80044;green,0.35397;blue,0.33627},fill opacity=.055,draw=none] (39.8885,29.1564)--(65.2281,36.6549)--(71.2678,20.4549)--(45.9282,12.9564)--cycle;
\draw[draw={rgb,1:red,0.80044;green,0.35397;blue,0.33627},line width=.43pt,opacity=.94] (39.8885,29.1564)--(65.2281,36.6549)--(71.2678,20.4549)--(45.9282,12.9564)--cycle;
\draw[draw={rgb,1:red,0.80044;green,0.35397;blue,0.33627},line width=.27pt,opacity=.68] (48.4441,20.5429)--(39.8885,29.1564);
\draw[draw={rgb,1:red,0.80044;green,0.35397;blue,0.33627},line width=.27pt,opacity=.68] (48.4441,20.5429)--(65.2281,36.6549);
\draw[draw={rgb,1:red,0.80044;green,0.35397;blue,0.33627},line width=.27pt,opacity=.68] (48.4441,20.5429)--(71.2678,20.4549);
\draw[draw={rgb,1:red,0.80044;green,0.35397;blue,0.33627},line width=.27pt,opacity=.68] (48.4441,20.5429)--(45.9282,12.9564);
\fill[fill={rgb,1:red,0.80044;green,0.35397;blue,0.33627}] (48.4441,20.5429) circle (.5pt);
\path[fill={rgb,1:red,0.80873;green,0.39029;blue,0.32353},fill opacity=.055,draw=none] (33.3639,34.0015)--(58.7035,41.5000)--(68.3200,31.4760)--(42.9804,23.9775)--cycle;
\draw[draw={rgb,1:red,0.80873;green,0.39029;blue,0.32353},line width=.43pt,opacity=.94] (33.3639,34.0015)--(58.7035,41.5000)--(68.3200,31.4760)--(42.9804,23.9775)--cycle;
\draw[draw={rgb,1:red,0.80873;green,0.39029;blue,0.32353},line width=.27pt,opacity=.68] (48.4441,20.5429)--(33.3639,34.0015);
\draw[draw={rgb,1:red,0.80873;green,0.39029;blue,0.32353},line width=.27pt,opacity=.68] (48.4441,20.5429)--(58.7035,41.5000);
\draw[draw={rgb,1:red,0.80873;green,0.39029;blue,0.32353},line width=.27pt,opacity=.68] (48.4441,20.5429)--(68.3200,31.4760);
\draw[draw={rgb,1:red,0.80873;green,0.39029;blue,0.32353},line width=.27pt,opacity=.68] (48.4441,20.5429)--(42.9804,23.9775);
\fill[fill={rgb,1:red,0.80873;green,0.39029;blue,0.32353}] (48.4441,20.5429) circle (.5pt);
\path[fill={rgb,1:red,0.81510;green,0.41824;blue,0.31373},fill opacity=.055,draw=none] (28.8796,32.9541)--(54.2192,40.4526)--(63.9389,38.1672)--(38.5993,30.6687)--cycle;
\draw[draw={rgb,1:red,0.81510;green,0.41824;blue,0.31373},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (28.8796,32.9541)--(54.2192,40.4526)--(63.9389,38.1672)--(38.5993,30.6687)--cycle;
\draw[draw={rgb,1:red,0.81510;green,0.41824;blue,0.31373},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(28.8796,32.9541);
\draw[draw={rgb,1:red,0.81510;green,0.41824;blue,0.31373},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(54.2192,40.4526);
\draw[draw={rgb,1:red,0.81510;green,0.41824;blue,0.31373},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(63.9389,38.1672);
\draw[draw={rgb,1:red,0.81510;green,0.41824;blue,0.31373},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(38.5993,30.6687);
\fill[fill={rgb,1:red,0.81510;green,0.41824;blue,0.31373}] (48.4441,20.5429) circle (.5pt);
\path[fill={rgb,1:red,0.82338;green,0.45456;blue,0.30098},fill opacity=.055,draw=none] (34.8807,33.4782)--(60.2203,40.9768)--(69.3298,29.0356)--(43.9902,21.5371)--cycle;
\draw[draw={rgb,1:red,0.82338;green,0.45456;blue,0.30098},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (34.8807,33.4782)--(60.2203,40.9768)--(69.3298,29.0356)--(43.9902,21.5371)--cycle;
\draw[draw={rgb,1:red,0.82338;green,0.45456;blue,0.30098},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(34.8807,33.4782);
\draw[draw={rgb,1:red,0.82338;green,0.45456;blue,0.30098},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(60.2203,40.9768);
\draw[draw={rgb,1:red,0.82338;green,0.45456;blue,0.30098},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(69.3298,29.0356);
\draw[draw={rgb,1:red,0.82338;green,0.45456;blue,0.30098},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(43.9902,21.5371);
\fill[fill={rgb,1:red,0.82338;green,0.45456;blue,0.30098}] (48.4441,20.5429) circle (.5pt);
\path[fill={rgb,1:red,0.83167;green,0.49088;blue,0.28824},fill opacity=.055,draw=none] (41.2463,27.1988)--(66.5859,34.6973)--(71.3704,17.9697)--(46.0308,10.4712)--cycle;
\draw[draw={rgb,1:red,0.83167;green,0.49088;blue,0.28824},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (41.2463,27.1988)--(66.5859,34.6973)--(71.3704,17.9697)--(46.0308,10.4712)--cycle;
\draw[draw={rgb,1:red,0.83167;green,0.49088;blue,0.28824},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(41.2463,27.1988);
\draw[draw={rgb,1:red,0.83167;green,0.49088;blue,0.28824},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(66.5859,34.6973);
\draw[draw={rgb,1:red,0.83167;green,0.49088;blue,0.28824},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(71.3704,17.9697);
\draw[draw={rgb,1:red,0.83167;green,0.49088;blue,0.28824},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(46.0308,10.4712);
\fill[fill={rgb,1:red,0.83167;green,0.49088;blue,0.28824}] (48.4441,20.5429) circle (.5pt);
\path[fill={rgb,1:red,0.83804;green,0.51882;blue,0.27843},fill opacity=.055,draw=none] (44.7354,19.2701)--(70.0750,26.7686)--(70.0750,10.9985)--(44.7354,3.5000)--cycle;
\draw[draw={rgb,1:red,0.83804;green,0.51882;blue,0.27843},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (44.7354,19.2701)--(70.0750,26.7686)--(70.0750,10.9985)--(44.7354,3.5000)--cycle;
\draw[draw={rgb,1:red,0.83804;green,0.51882;blue,0.27843},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(44.7354,19.2701);
\draw[draw={rgb,1:red,0.83804;green,0.51882;blue,0.27843},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(70.0750,26.7686);
\draw[draw={rgb,1:red,0.83804;green,0.51882;blue,0.27843},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(70.0750,10.9985);
\draw[draw={rgb,1:red,0.83804;green,0.51882;blue,0.27843},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (48.4441,20.5429)--(44.7354,3.5000);
\fill[fill={rgb,1:red,0.83804;green,0.51882;blue,0.27843}] (48.4441,20.5429) circle (.5pt);
\node[anchor=north] at (150.3750,54) {Yaw right / left};
\draw[black!12,line width=.25pt] (100.2500,2)--(100.2500,44);
\path[fill={rgb,1:red,0.83804;green,0.51882;blue,0.27843},fill opacity=.055,draw=none] (136.1259,21.0184)--(164.2748,29.3483)--(164.2748,11.8298)--(136.1259,3.5000)--cycle;
\draw[draw={rgb,1:red,0.83804;green,0.51882;blue,0.27843},line width=.43pt,opacity=.94] (136.1259,21.0184)--(164.2748,29.3483)--(164.2748,11.8298)--(136.1259,3.5000)--cycle;
\draw[draw={rgb,1:red,0.83804;green,0.51882;blue,0.27843},line width=.27pt,opacity=.68] (140.2457,22.4324)--(136.1259,21.0184);
\draw[draw={rgb,1:red,0.83804;green,0.51882;blue,0.27843},line width=.27pt,opacity=.68] (140.2457,22.4324)--(164.2748,29.3483);
\draw[draw={rgb,1:red,0.83804;green,0.51882;blue,0.27843},line width=.27pt,opacity=.68] (140.2457,22.4324)--(164.2748,11.8298);
\draw[draw={rgb,1:red,0.83804;green,0.51882;blue,0.27843},line width=.27pt,opacity=.68] (140.2457,22.4324)--(136.1259,3.5000);
\fill[fill={rgb,1:red,0.83804;green,0.51882;blue,0.27843}] (140.2457,22.4324) circle (.5pt);
\path[fill={rgb,1:red,0.83725;green,0.55049;blue,0.27132},fill opacity=.055,draw=none] (151.5328,22.0390)--(162.0150,35.8695)--(162.0150,18.3510)--(151.5328,4.5205)--cycle;
\draw[draw={rgb,1:red,0.83725;green,0.55049;blue,0.27132},line width=.43pt,opacity=.94] (151.5328,22.0390)--(162.0150,35.8695)--(162.0150,18.3510)--(151.5328,4.5205)--cycle;
\draw[draw={rgb,1:red,0.83725;green,0.55049;blue,0.27132},line width=.27pt,opacity=.68] (140.2457,22.4324)--(151.5328,22.0390);
\draw[draw={rgb,1:red,0.83725;green,0.55049;blue,0.27132},line width=.27pt,opacity=.68] (140.2457,22.4324)--(162.0150,35.8695);
\draw[draw={rgb,1:red,0.83725;green,0.55049;blue,0.27132},line width=.27pt,opacity=.68] (140.2457,22.4324)--(162.0150,18.3510);
\draw[draw={rgb,1:red,0.83725;green,0.55049;blue,0.27132},line width=.27pt,opacity=.68] (140.2457,22.4324)--(151.5328,4.5205);
\fill[fill={rgb,1:red,0.83725;green,0.55049;blue,0.27132}] (140.2457,22.4324) circle (.5pt);
\path[fill={rgb,1:red,0.82196;green,0.57471;blue,0.27324},fill opacity=.055,draw=none] (162.3372,26.7917)--(150.8782,40.4831)--(150.8782,22.9647)--(162.3372,9.2733)--cycle;
\draw[draw={rgb,1:red,0.82196;green,0.57471;blue,0.27324},line width=.43pt,opacity=.94] (162.3372,26.7917)--(150.8782,40.4831)--(150.8782,22.9647)--(162.3372,9.2733)--cycle;
\draw[draw={rgb,1:red,0.82196;green,0.57471;blue,0.27324},line width=.27pt,opacity=.68] (140.2457,22.4324)--(162.3372,26.7917);
\draw[draw={rgb,1:red,0.82196;green,0.57471;blue,0.27324},line width=.27pt,opacity=.68] (140.2457,22.4324)--(150.8782,40.4831);
\draw[draw={rgb,1:red,0.82196;green,0.57471;blue,0.27324},line width=.27pt,opacity=.68] (140.2457,22.4324)--(150.8782,22.9647);
\draw[draw={rgb,1:red,0.82196;green,0.57471;blue,0.27324},line width=.27pt,opacity=.68] (140.2457,22.4324)--(162.3372,9.2733);
\fill[fill={rgb,1:red,0.82196;green,0.57471;blue,0.27324}] (140.2457,22.4324) circle (.5pt);
\path[fill={rgb,1:red,0.81020;green,0.59333;blue,0.27471},fill opacity=.055,draw=none] (164.6241,31.8060)--(139.0370,41.5000)--(139.0370,23.9816)--(164.6241,14.2876)--cycle;
\draw[draw={rgb,1:red,0.81020;green,0.59333;blue,0.27471},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (164.6241,31.8060)--(139.0370,41.5000)--(139.0370,23.9816)--(164.6241,14.2876)--cycle;
\draw[draw={rgb,1:red,0.81020;green,0.59333;blue,0.27471},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(164.6241,31.8060);
\draw[draw={rgb,1:red,0.81020;green,0.59333;blue,0.27471},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(139.0370,41.5000);
\draw[draw={rgb,1:red,0.81020;green,0.59333;blue,0.27471},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(139.0370,23.9816);
\draw[draw={rgb,1:red,0.81020;green,0.59333;blue,0.27471},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(164.6241,14.2876);
\fill[fill={rgb,1:red,0.81020;green,0.59333;blue,0.27471}] (140.2457,22.4324) circle (.5pt);
\path[fill={rgb,1:red,0.79490;green,0.61755;blue,0.27662},fill opacity=.055,draw=none] (160.5335,25.4460)--(154.0441,39.7074)--(154.0441,22.1889)--(160.5335,7.9276)--cycle;
\draw[draw={rgb,1:red,0.79490;green,0.61755;blue,0.27662},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (160.5335,25.4460)--(154.0441,39.7074)--(154.0441,22.1889)--(160.5335,7.9276)--cycle;
\draw[draw={rgb,1:red,0.79490;green,0.61755;blue,0.27662},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(160.5335,25.4460);
\draw[draw={rgb,1:red,0.79490;green,0.61755;blue,0.27662},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(154.0441,39.7074);
\draw[draw={rgb,1:red,0.79490;green,0.61755;blue,0.27662},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(154.0441,22.1889);
\draw[draw={rgb,1:red,0.79490;green,0.61755;blue,0.27662},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(160.5335,7.9276);
\fill[fill={rgb,1:red,0.79490;green,0.61755;blue,0.27662}] (140.2457,22.4324) circle (.5pt);
\path[fill={rgb,1:red,0.77961;green,0.64176;blue,0.27853},fill opacity=.055,draw=none] (148.1700,21.4290)--(163.4246,34.4422)--(163.4246,16.9238)--(148.1700,3.9105)--cycle;
\draw[draw={rgb,1:red,0.77961;green,0.64176;blue,0.27853},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (148.1700,21.4290)--(163.4246,34.4422)--(163.4246,16.9238)--(148.1700,3.9105)--cycle;
\draw[draw={rgb,1:red,0.77961;green,0.64176;blue,0.27853},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(148.1700,21.4290);
\draw[draw={rgb,1:red,0.77961;green,0.64176;blue,0.27853},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(163.4246,34.4422);
\draw[draw={rgb,1:red,0.77961;green,0.64176;blue,0.27853},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(163.4246,16.9238);
\draw[draw={rgb,1:red,0.77961;green,0.64176;blue,0.27853},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(148.1700,3.9105);
\fill[fill={rgb,1:red,0.77961;green,0.64176;blue,0.27853}] (140.2457,22.4324) circle (.5pt);
\path[fill={rgb,1:red,0.76784;green,0.66039;blue,0.28000},fill opacity=.055,draw=none] (136.1259,21.0184)--(164.2748,29.3483)--(164.2748,11.8298)--(136.1259,3.5000)--cycle;
\draw[draw={rgb,1:red,0.76784;green,0.66039;blue,0.28000},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (136.1259,21.0184)--(164.2748,29.3483)--(164.2748,11.8298)--(136.1259,3.5000)--cycle;
\draw[draw={rgb,1:red,0.76784;green,0.66039;blue,0.28000},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(136.1259,21.0184);
\draw[draw={rgb,1:red,0.76784;green,0.66039;blue,0.28000},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(164.2748,29.3483);
\draw[draw={rgb,1:red,0.76784;green,0.66039;blue,0.28000},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(164.2748,11.8298);
\draw[draw={rgb,1:red,0.76784;green,0.66039;blue,0.28000},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (140.2457,22.4324)--(136.1259,3.5000);
\fill[fill={rgb,1:red,0.76784;green,0.66039;blue,0.28000}] (140.2457,22.4324) circle (.5pt);
\node[anchor=north] at (250.6250,54) {Forward / backward};
\draw[black!12,line width=.25pt] (200.5000,2)--(200.5000,44);
\draw[draw={rgb,1:red,0.65725;green,0.68000;blue,0.32059},line width=.55pt,opacity=.72] (224.6195,38.1959)--(225.1255,37.8905)--(225.6314,37.5852)--(226.1374,37.2798)--(226.6433,36.9744)--(227.1493,36.6691)--(227.6552,36.3637)--(228.1611,36.0583)--(228.6671,35.7530)--(229.1730,35.4476)--(229.6790,35.1422)--(230.1849,34.8368)--(230.6909,34.5315)--(231.1968,34.2261)--(231.7027,33.9207)--(232.2087,33.6154)--(232.7146,33.3100)--(233.2206,33.0046)--(233.7265,32.6993)--(234.2325,32.3939)--(234.7384,32.0885)--(235.2443,31.7832)--(235.7503,31.4778)--(236.2562,31.1724)--(236.7622,30.8671)--(237.2681,30.5617)--(237.7741,30.2563)--(238.2800,29.9510)--(238.7859,29.6456)--(239.2919,29.3402)--(239.7978,29.0349)--(240.3038,28.7295)--(240.8097,28.4241)--(241.3157,28.1188)--(241.8216,27.8134)--(242.3275,27.5080)--(242.8335,27.2027)--(243.3394,26.8973)--(243.8454,26.5919)--(244.3513,26.2866)--(244.8573,25.9812)--(245.3632,25.6758)--(245.8691,25.3705)--(246.3751,25.0651)--(246.8810,24.7597)--(247.3870,24.4544)--(247.8929,24.1490)--(248.3989,23.8436)--(248.9048,23.5382)--(249.4107,23.2329)--(249.9167,22.9275)--(250.4226,22.6221)--(250.9286,22.3168)--(251.4345,22.0114)--(251.9405,21.7060)--(252.4464,21.4007)--(252.9523,21.0953)--(253.4583,20.7899)--(253.9642,20.4846)--(254.4702,20.1792)--(254.9761,19.8738)--(255.4821,19.5685)--(255.9880,19.2631)--(256.4939,18.9577)--(256.9999,18.6524)--(257.5058,18.3470)--(258.0118,18.0416)--(258.5177,17.7363)--(259.0236,17.4309)--(259.5296,17.1255)--(260.0355,16.8202)--(260.5415,16.5148)--(261.0474,16.2094)--(261.5534,15.9041)--(262.0593,15.5987)--(262.5652,15.2933)--(263.0712,14.9880)--(263.5771,14.6826)--(264.0831,14.3772)--(264.5890,14.0719)--(265.0950,13.7665)--(265.6009,13.4611)--(266.1068,13.1558)--(266.6128,12.8504)--(267.1187,12.5450);
\draw[draw={rgb,1:red,0.39020;green,0.65147;blue,0.48971},line width=.55pt,opacity=.72,dash pattern=on 1.3pt off .9pt] (267.1187,12.5450)--(266.6128,12.8504)--(266.1068,13.1558)--(265.6009,13.4611)--(265.0950,13.7665)--(264.5890,14.0719)--(264.0831,14.3772)--(263.5771,14.6826)--(263.0712,14.9880)--(262.5652,15.2933)--(262.0593,15.5987)--(261.5534,15.9041)--(261.0474,16.2094)--(260.5415,16.5148)--(260.0355,16.8202)--(259.5296,17.1255)--(259.0236,17.4309)--(258.5177,17.7363)--(258.0118,18.0416)--(257.5058,18.3470)--(256.9999,18.6524)--(256.4939,18.9577)--(255.9880,19.2631)--(255.4821,19.5685)--(254.9761,19.8738)--(254.4702,20.1792)--(253.9642,20.4846)--(253.4583,20.7899)--(252.9523,21.0953)--(252.4464,21.4007)--(251.9405,21.7060)--(251.4345,22.0114)--(250.9286,22.3168)--(250.4226,22.6221)--(249.9167,22.9275)--(249.4107,23.2329)--(248.9048,23.5382)--(248.3989,23.8436)--(247.8929,24.1490)--(247.3870,24.4544)--(246.8810,24.7597)--(246.3751,25.0651)--(245.8691,25.3705)--(245.3632,25.6758)--(244.8573,25.9812)--(244.3513,26.2866)--(243.8454,26.5919)--(243.3394,26.8973)--(242.8335,27.2027)--(242.3275,27.5080)--(241.8216,27.8134)--(241.3157,28.1188)--(240.8097,28.4241)--(240.3038,28.7295)--(239.7978,29.0349)--(239.2919,29.3402)--(238.7859,29.6456)--(238.2800,29.9510)--(237.7741,30.2563)--(237.2681,30.5617)--(236.7622,30.8671)--(236.2562,31.1724)--(235.7503,31.4778)--(235.2443,31.7832)--(234.7384,32.0885)--(234.2325,32.3939)--(233.7265,32.6993)--(233.2206,33.0046)--(232.7146,33.3100)--(232.2087,33.6154)--(231.7027,33.9207)--(231.1968,34.2261)--(230.6909,34.5315)--(230.1849,34.8368)--(229.6790,35.1422)--(229.1730,35.4476)--(228.6671,35.7530)--(228.1611,36.0583)--(227.6552,36.3637)--(227.1493,36.6691)--(226.6433,36.9744)--(226.1374,37.2798)--(225.6314,37.5852)--(225.1255,37.8905)--(224.6195,38.1959);
\path[fill={rgb,1:red,0.76784;green,0.66039;blue,0.28000},fill opacity=.055,draw=none] (222.6513,37.5204)--(236.0995,41.5000)--(236.0995,33.1305)--(222.6513,29.1509)--cycle;
\draw[draw={rgb,1:red,0.76784;green,0.66039;blue,0.28000},line width=.43pt,opacity=.94] (222.6513,37.5204)--(236.0995,41.5000)--(236.0995,33.1305)--(222.6513,29.1509)--cycle;
\draw[draw={rgb,1:red,0.76784;green,0.66039;blue,0.28000},line width=.27pt,opacity=.68] (224.6195,38.1959)--(222.6513,37.5204);
\draw[draw={rgb,1:red,0.76784;green,0.66039;blue,0.28000},line width=.27pt,opacity=.68] (224.6195,38.1959)--(236.0995,41.5000);
\draw[draw={rgb,1:red,0.76784;green,0.66039;blue,0.28000},line width=.27pt,opacity=.68] (224.6195,38.1959)--(236.0995,33.1305);
\draw[draw={rgb,1:red,0.76784;green,0.66039;blue,0.28000},line width=.27pt,opacity=.68] (224.6195,38.1959)--(222.6513,29.1509);
\fill[fill={rgb,1:red,0.76784;green,0.66039;blue,0.28000}] (224.6195,38.1959) circle (.5pt);
\path[fill={rgb,1:red,0.69608;green,0.68431;blue,0.30441},fill opacity=.055,draw=none] (238.3355,28.0540)--(251.7838,32.0336)--(251.7838,23.6641)--(238.3355,19.6845)--cycle;
\draw[draw={rgb,1:red,0.69608;green,0.68431;blue,0.30441},line width=.43pt,opacity=.94] (238.3355,28.0540)--(251.7838,32.0336)--(251.7838,23.6641)--(238.3355,19.6845)--cycle;
\draw[draw={rgb,1:red,0.69608;green,0.68431;blue,0.30441},line width=.27pt,opacity=.68] (240.3038,28.7295)--(238.3355,28.0540);
\draw[draw={rgb,1:red,0.69608;green,0.68431;blue,0.30441},line width=.27pt,opacity=.68] (240.3038,28.7295)--(251.7838,32.0336);
\draw[draw={rgb,1:red,0.69608;green,0.68431;blue,0.30441},line width=.27pt,opacity=.68] (240.3038,28.7295)--(251.7838,23.6641);
\draw[draw={rgb,1:red,0.69608;green,0.68431;blue,0.30441},line width=.27pt,opacity=.68] (240.3038,28.7295)--(238.3355,19.6845);
\fill[fill={rgb,1:red,0.69608;green,0.68431;blue,0.30441}] (240.3038,28.7295) circle (.5pt);
\path[fill={rgb,1:red,0.59020;green,0.67255;blue,0.34853},fill opacity=.055,draw=none] (253.5138,18.8930)--(266.9620,22.8726)--(266.9620,14.5031)--(253.5138,10.5235)--cycle;
\draw[draw={rgb,1:red,0.59020;green,0.67255;blue,0.34853},line width=.43pt,opacity=.94] (253.5138,18.8930)--(266.9620,22.8726)--(266.9620,14.5031)--(253.5138,10.5235)--cycle;
\draw[draw={rgb,1:red,0.59020;green,0.67255;blue,0.34853},line width=.27pt,opacity=.68] (255.4821,19.5685)--(253.5138,18.8930);
\draw[draw={rgb,1:red,0.59020;green,0.67255;blue,0.34853},line width=.27pt,opacity=.68] (255.4821,19.5685)--(266.9620,22.8726);
\draw[draw={rgb,1:red,0.59020;green,0.67255;blue,0.34853},line width=.27pt,opacity=.68] (255.4821,19.5685)--(266.9620,14.5031);
\draw[draw={rgb,1:red,0.59020;green,0.67255;blue,0.34853},line width=.27pt,opacity=.68] (255.4821,19.5685)--(253.5138,10.5235);
\fill[fill={rgb,1:red,0.59020;green,0.67255;blue,0.34853}] (255.4821,19.5685) circle (.5pt);
\path[fill={rgb,1:red,0.50902;green,0.66353;blue,0.38235},fill opacity=.055,draw=none] (265.1505,11.8695)--(278.5987,15.8491)--(278.5987,7.4796)--(265.1505,3.5000)--cycle;
\draw[draw={rgb,1:red,0.50902;green,0.66353;blue,0.38235},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (265.1505,11.8695)--(278.5987,15.8491)--(278.5987,7.4796)--(265.1505,3.5000)--cycle;
\draw[draw={rgb,1:red,0.50902;green,0.66353;blue,0.38235},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (267.1187,12.5450)--(265.1505,11.8695);
\draw[draw={rgb,1:red,0.50902;green,0.66353;blue,0.38235},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (267.1187,12.5450)--(278.5987,15.8491);
\draw[draw={rgb,1:red,0.50902;green,0.66353;blue,0.38235},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (267.1187,12.5450)--(278.5987,7.4796);
\draw[draw={rgb,1:red,0.50902;green,0.66353;blue,0.38235},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (267.1187,12.5450)--(265.1505,3.5000);
\fill[fill={rgb,1:red,0.50902;green,0.66353;blue,0.38235}] (267.1187,12.5450) circle (.5pt);
\path[fill={rgb,1:red,0.41824;green,0.65417;blue,0.45681},fill opacity=.055,draw=none] (249.4662,21.3359)--(262.9145,25.3155)--(262.9145,16.9460)--(249.4662,12.9664)--cycle;
\draw[draw={rgb,1:red,0.41824;green,0.65417;blue,0.45681},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (249.4662,21.3359)--(262.9145,25.3155)--(262.9145,16.9460)--(249.4662,12.9664)--cycle;
\draw[draw={rgb,1:red,0.41824;green,0.65417;blue,0.45681},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (251.4345,22.0114)--(249.4662,21.3359);
\draw[draw={rgb,1:red,0.41824;green,0.65417;blue,0.45681},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (251.4345,22.0114)--(262.9145,25.3155);
\draw[draw={rgb,1:red,0.41824;green,0.65417;blue,0.45681},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (251.4345,22.0114)--(262.9145,16.9460);
\draw[draw={rgb,1:red,0.41824;green,0.65417;blue,0.45681},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (251.4345,22.0114)--(249.4662,12.9664);
\fill[fill={rgb,1:red,0.41824;green,0.65417;blue,0.45681}] (251.4345,22.0114) circle (.5pt);
\path[fill={rgb,1:red,0.34176;green,0.64681;blue,0.54652},fill opacity=.055,draw=none] (234.2880,30.4969)--(247.7362,34.4765)--(247.7362,26.1070)--(234.2880,22.1274)--cycle;
\draw[draw={rgb,1:red,0.34176;green,0.64681;blue,0.54652},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (234.2880,30.4969)--(247.7362,34.4765)--(247.7362,26.1070)--(234.2880,22.1274)--cycle;
\draw[draw={rgb,1:red,0.34176;green,0.64681;blue,0.54652},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (236.2562,31.1724)--(234.2880,30.4969);
\draw[draw={rgb,1:red,0.34176;green,0.64681;blue,0.54652},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (236.2562,31.1724)--(247.7362,34.4765);
\draw[draw={rgb,1:red,0.34176;green,0.64681;blue,0.54652},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (236.2562,31.1724)--(247.7362,26.1070);
\draw[draw={rgb,1:red,0.34176;green,0.64681;blue,0.54652},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (236.2562,31.1724)--(234.2880,22.1274);
\fill[fill={rgb,1:red,0.34176;green,0.64681;blue,0.54652}] (236.2562,31.1724) circle (.5pt);
\path[fill={rgb,1:red,0.28314;green,0.64118;blue,0.61529},fill opacity=.055,draw=none] (222.6513,37.5204)--(236.0995,41.5000)--(236.0995,33.1305)--(222.6513,29.1509)--cycle;
\draw[draw={rgb,1:red,0.28314;green,0.64118;blue,0.61529},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (222.6513,37.5204)--(236.0995,41.5000)--(236.0995,33.1305)--(222.6513,29.1509)--cycle;
\draw[draw={rgb,1:red,0.28314;green,0.64118;blue,0.61529},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (224.6195,38.1959)--(222.6513,37.5204);
\draw[draw={rgb,1:red,0.28314;green,0.64118;blue,0.61529},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (224.6195,38.1959)--(236.0995,41.5000);
\draw[draw={rgb,1:red,0.28314;green,0.64118;blue,0.61529},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (224.6195,38.1959)--(236.0995,33.1305);
\draw[draw={rgb,1:red,0.28314;green,0.64118;blue,0.61529},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (224.6195,38.1959)--(222.6513,29.1509);
\fill[fill={rgb,1:red,0.28314;green,0.64118;blue,0.61529}] (224.6195,38.1959) circle (.5pt);
\node[anchor=north] at (350.8750,54) {Diagonal out / back};
\draw[black!12,line width=.25pt] (300.7500,2)--(300.7500,44);
\draw[draw={rgb,1:red,0.28775;green,0.59588;blue,0.69088},line width=.55pt,opacity=.72] (307.8056,28.3371)--(308.7128,28.2695)--(309.6200,28.2019)--(310.5272,28.1343)--(311.4344,28.0667)--(312.3416,27.9991)--(313.2488,27.9315)--(314.1560,27.8639)--(315.0632,27.7963)--(315.9704,27.7287)--(316.8776,27.6611)--(317.7848,27.5935)--(318.6920,27.5259)--(319.5992,27.4583)--(320.5064,27.3907)--(321.4137,27.3231)--(322.3209,27.2555)--(323.2281,27.1879)--(324.1353,27.1202)--(325.0425,27.0526)--(325.9497,26.9850)--(326.8569,26.9174)--(327.7641,26.8498)--(328.6713,26.7822)--(329.5785,26.7146)--(330.4857,26.6470)--(331.3929,26.5794)--(332.3001,26.5118)--(333.2073,26.4442)--(334.1145,26.3766)--(335.0218,26.3090)--(335.9290,26.2414)--(336.8362,26.1738)--(337.7434,26.1062)--(338.6506,26.0386)--(339.5578,25.9710)--(340.4650,25.9034)--(341.3722,25.8358)--(342.2794,25.7682)--(343.1866,25.7006)--(344.0938,25.6330)--(345.0010,25.5654)--(345.9082,25.4977)--(346.8154,25.4301)--(347.7226,25.3625)--(348.6299,25.2949)--(349.5371,25.2273)--(350.4443,25.1597)--(351.3515,25.0921)--(352.2587,25.0245)--(353.1659,24.9569)--(354.0731,24.8893)--(354.9803,24.8217)--(355.8875,24.7541)--(356.7947,24.6865)--(357.7019,24.6189)--(358.6091,24.5513)--(359.5163,24.4837)--(360.4235,24.4161)--(361.3307,24.3485)--(362.2379,24.2809)--(363.1452,24.2133)--(364.0524,24.1457)--(364.9596,24.0781)--(365.8668,24.0105)--(366.7740,23.9429)--(367.6812,23.8753)--(368.5884,23.8076)--(369.4956,23.7400)--(370.4028,23.6724)--(371.3100,23.6048)--(372.2172,23.5372)--(373.1244,23.4696)--(374.0316,23.4020)--(374.9388,23.3344)--(375.8460,23.2668)--(376.7533,23.1992)--(377.6605,23.1316)--(378.5677,23.0640)--(379.4749,22.9964)--(380.3821,22.9288)--(381.2893,22.8612)--(382.1965,22.7936)--(383.1037,22.7260)--(384.0109,22.6584);
\draw[draw={rgb,1:red,0.47804;green,0.46647;blue,0.73471},line width=.55pt,opacity=.72,dash pattern=on 1.3pt off .9pt] (384.0109,22.6584)--(383.1037,22.7260)--(382.1965,22.7936)--(381.2893,22.8612)--(380.3821,22.9288)--(379.4749,22.9964)--(378.5677,23.0640)--(377.6605,23.1316)--(376.7533,23.1992)--(375.8460,23.2668)--(374.9388,23.3344)--(374.0316,23.4020)--(373.1244,23.4696)--(372.2172,23.5372)--(371.3100,23.6048)--(370.4028,23.6724)--(369.4956,23.7400)--(368.5884,23.8076)--(367.6812,23.8753)--(366.7740,23.9429)--(365.8668,24.0105)--(364.9596,24.0781)--(364.0524,24.1457)--(363.1452,24.2133)--(362.2379,24.2809)--(361.3307,24.3485)--(360.4235,24.4161)--(359.5163,24.4837)--(358.6091,24.5513)--(357.7019,24.6189)--(356.7947,24.6865)--(355.8875,24.7541)--(354.9803,24.8217)--(354.0731,24.8893)--(353.1659,24.9569)--(352.2587,25.0245)--(351.3515,25.0921)--(350.4443,25.1597)--(349.5371,25.2273)--(348.6299,25.2949)--(347.7226,25.3625)--(346.8154,25.4301)--(345.9082,25.4977)--(345.0010,25.5654)--(344.0938,25.6330)--(343.1866,25.7006)--(342.2794,25.7682)--(341.3722,25.8358)--(340.4650,25.9034)--(339.5578,25.9710)--(338.6506,26.0386)--(337.7434,26.1062)--(336.8362,26.1738)--(335.9290,26.2414)--(335.0218,26.3090)--(334.1145,26.3766)--(333.2073,26.4442)--(332.3001,26.5118)--(331.3929,26.5794)--(330.4857,26.6470)--(329.5785,26.7146)--(328.6713,26.7822)--(327.7641,26.8498)--(326.8569,26.9174)--(325.9497,26.9850)--(325.0425,27.0526)--(324.1353,27.1202)--(323.2281,27.1879)--(322.3209,27.2555)--(321.4137,27.3231)--(320.5064,27.3907)--(319.5992,27.4583)--(318.6920,27.5259)--(317.7848,27.5935)--(316.8776,27.6611)--(315.9704,27.7287)--(315.0632,27.7963)--(314.1560,27.8639)--(313.2488,27.9315)--(312.3416,27.9991)--(311.4344,28.0667)--(310.5272,28.1343)--(309.6200,28.2019)--(308.7128,28.2695)--(307.8056,28.3371);
\path[fill={rgb,1:red,0.28314;green,0.64118;blue,0.61529},fill opacity=.055,draw=none] (305.7500,27.6317)--(319.7946,31.7878)--(319.7946,23.0471)--(305.7500,18.8910)--cycle;
\draw[draw={rgb,1:red,0.28314;green,0.64118;blue,0.61529},line width=.43pt,opacity=.94] (305.7500,27.6317)--(319.7946,31.7878)--(319.7946,23.0471)--(305.7500,18.8910)--cycle;
\draw[draw={rgb,1:red,0.28314;green,0.64118;blue,0.61529},line width=.27pt,opacity=.68] (307.8056,28.3371)--(305.7500,27.6317);
\draw[draw={rgb,1:red,0.28314;green,0.64118;blue,0.61529},line width=.27pt,opacity=.68] (307.8056,28.3371)--(319.7946,31.7878);
\draw[draw={rgb,1:red,0.28314;green,0.64118;blue,0.61529},line width=.27pt,opacity=.68] (307.8056,28.3371)--(319.7946,23.0471);
\draw[draw={rgb,1:red,0.28314;green,0.64118;blue,0.61529},line width=.27pt,opacity=.68] (307.8056,28.3371)--(305.7500,18.8910);
\fill[fill={rgb,1:red,0.28314;green,0.64118;blue,0.61529}] (307.8056,28.3371) circle (.5pt);
\path[fill={rgb,1:red,0.27966;green,0.60990;blue,0.67417},fill opacity=.055,draw=none] (333.8734,25.5359)--(347.9181,29.6920)--(347.9181,20.9514)--(333.8734,16.7953)--cycle;
\draw[draw={rgb,1:red,0.27966;green,0.60990;blue,0.67417},line width=.43pt,opacity=.94] (333.8734,25.5359)--(347.9181,29.6920)--(347.9181,20.9514)--(333.8734,16.7953)--cycle;
\draw[draw={rgb,1:red,0.27966;green,0.60990;blue,0.67417},line width=.27pt,opacity=.68] (335.9290,26.2414)--(333.8734,25.5359);
\draw[draw={rgb,1:red,0.27966;green,0.60990;blue,0.67417},line width=.27pt,opacity=.68] (335.9290,26.2414)--(347.9181,29.6920);
\draw[draw={rgb,1:red,0.27966;green,0.60990;blue,0.67417},line width=.27pt,opacity=.68] (335.9290,26.2414)--(347.9181,20.9514);
\draw[draw={rgb,1:red,0.27966;green,0.60990;blue,0.67417},line width=.27pt,opacity=.68] (335.9290,26.2414)--(333.8734,16.7953);
\fill[fill={rgb,1:red,0.27966;green,0.60990;blue,0.67417}] (335.9290,26.2414) circle (.5pt);
\path[fill={rgb,1:red,0.30172;green,0.57167;blue,0.71975},fill opacity=.055,draw=none] (361.0896,23.5078)--(375.1342,27.6639)--(375.1342,18.9232)--(361.0896,14.7671)--cycle;
\draw[draw={rgb,1:red,0.30172;green,0.57167;blue,0.71975},line width=.43pt,opacity=.94] (361.0896,23.5078)--(375.1342,27.6639)--(375.1342,18.9232)--(361.0896,14.7671)--cycle;
\draw[draw={rgb,1:red,0.30172;green,0.57167;blue,0.71975},line width=.27pt,opacity=.68] (363.1452,24.2133)--(361.0896,23.5078);
\draw[draw={rgb,1:red,0.30172;green,0.57167;blue,0.71975},line width=.27pt,opacity=.68] (363.1452,24.2133)--(375.1342,27.6639);
\draw[draw={rgb,1:red,0.30172;green,0.57167;blue,0.71975},line width=.27pt,opacity=.68] (363.1452,24.2133)--(375.1342,18.9232);
\draw[draw={rgb,1:red,0.30172;green,0.57167;blue,0.71975},line width=.27pt,opacity=.68] (363.1452,24.2133)--(361.0896,14.7671);
\fill[fill={rgb,1:red,0.30172;green,0.57167;blue,0.71975}] (363.1452,24.2133) circle (.5pt);
\path[fill={rgb,1:red,0.31863;green,0.54235;blue,0.75471},fill opacity=.055,draw=none] (381.9554,21.9529)--(396.0000,26.1090)--(396.0000,17.3683)--(381.9554,13.2122)--cycle;
\draw[draw={rgb,1:red,0.31863;green,0.54235;blue,0.75471},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (381.9554,21.9529)--(396.0000,26.1090)--(396.0000,17.3683)--(381.9554,13.2122)--cycle;
\draw[draw={rgb,1:red,0.31863;green,0.54235;blue,0.75471},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (384.0109,22.6584)--(381.9554,21.9529);
\draw[draw={rgb,1:red,0.31863;green,0.54235;blue,0.75471},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (384.0109,22.6584)--(396.0000,26.1090);
\draw[draw={rgb,1:red,0.31863;green,0.54235;blue,0.75471},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (384.0109,22.6584)--(396.0000,17.3683);
\draw[draw={rgb,1:red,0.31863;green,0.54235;blue,0.75471},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (384.0109,22.6584)--(381.9554,13.2122);
\fill[fill={rgb,1:red,0.31863;green,0.54235;blue,0.75471}] (384.0109,22.6584) circle (.5pt);
\path[fill={rgb,1:red,0.43275;green,0.48696;blue,0.74225},fill opacity=.055,draw=none] (353.8319,24.0486)--(367.8766,28.2047)--(367.8766,19.4641)--(353.8319,15.3080)--cycle;
\draw[draw={rgb,1:red,0.43275;green,0.48696;blue,0.74225},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (353.8319,24.0486)--(367.8766,28.2047)--(367.8766,19.4641)--(353.8319,15.3080)--cycle;
\draw[draw={rgb,1:red,0.43275;green,0.48696;blue,0.74225},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (355.8875,24.7541)--(353.8319,24.0486);
\draw[draw={rgb,1:red,0.43275;green,0.48696;blue,0.74225},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (355.8875,24.7541)--(367.8766,28.2047);
\draw[draw={rgb,1:red,0.43275;green,0.48696;blue,0.74225},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (355.8875,24.7541)--(367.8766,19.4641);
\draw[draw={rgb,1:red,0.43275;green,0.48696;blue,0.74225},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (355.8875,24.7541)--(353.8319,15.3080);
\fill[fill={rgb,1:red,0.43275;green,0.48696;blue,0.74225}] (355.8875,24.7541) circle (.5pt);
\path[fill={rgb,1:red,0.55627;green,0.43108;blue,0.72167},fill opacity=.055,draw=none] (326.6158,26.0768)--(340.6604,30.2329)--(340.6604,21.4922)--(326.6158,17.3361)--cycle;
\draw[draw={rgb,1:red,0.55627;green,0.43108;blue,0.72167},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (326.6158,26.0768)--(340.6604,30.2329)--(340.6604,21.4922)--(326.6158,17.3361)--cycle;
\draw[draw={rgb,1:red,0.55627;green,0.43108;blue,0.72167},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (328.6713,26.7822)--(326.6158,26.0768);
\draw[draw={rgb,1:red,0.55627;green,0.43108;blue,0.72167},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (328.6713,26.7822)--(340.6604,30.2329);
\draw[draw={rgb,1:red,0.55627;green,0.43108;blue,0.72167},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (328.6713,26.7822)--(340.6604,21.4922);
\draw[draw={rgb,1:red,0.55627;green,0.43108;blue,0.72167},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (328.6713,26.7822)--(326.6158,17.3361);
\fill[fill={rgb,1:red,0.55627;green,0.43108;blue,0.72167}] (328.6713,26.7822) circle (.5pt);
\path[fill={rgb,1:red,0.65098;green,0.38824;blue,0.70588},fill opacity=.055,draw=none] (305.7500,27.6317)--(319.7946,31.7878)--(319.7946,23.0471)--(305.7500,18.8910)--cycle;
\draw[draw={rgb,1:red,0.65098;green,0.38824;blue,0.70588},line width=.43pt,opacity=.94,dash pattern=on 1.35pt off .8pt] (305.7500,27.6317)--(319.7946,31.7878)--(319.7946,23.0471)--(305.7500,18.8910)--cycle;
\draw[draw={rgb,1:red,0.65098;green,0.38824;blue,0.70588},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (307.8056,28.3371)--(305.7500,27.6317);
\draw[draw={rgb,1:red,0.65098;green,0.38824;blue,0.70588},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (307.8056,28.3371)--(319.7946,31.7878);
\draw[draw={rgb,1:red,0.65098;green,0.38824;blue,0.70588},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (307.8056,28.3371)--(319.7946,23.0471);
\draw[draw={rgb,1:red,0.65098;green,0.38824;blue,0.70588},line width=.27pt,opacity=.68,dash pattern=on 1.35pt off .8pt] (307.8056,28.3371)--(305.7500,18.8910);
\fill[fill={rgb,1:red,0.65098;green,0.38824;blue,0.70588}] (307.8056,28.3371) circle (.5pt);
\end{tikzpicture}


==> figures/spatial_memory_comparison.tex <==
% Horizontal TikZ chart matching the style of revised Figure 19.
% Data, caption, and label are preserved from ../vertical_figures/spatial_memory_comparison.tex.
% Requires: \usepackage{graphicx}, \usepackage{xcolor}, \usepackage{tikz}.
\begin{figure*}[t]
  \centering
  \definecolor{figwin}{HTML}{70BC93}
  \definecolor{figtie}{HTML}{E2E6EB}
  \definecolor{figloss}{HTML}{E2A1AF}
  \definecolor{figink}{HTML}{152A3A}
  \definecolor{figsub}{HTML}{586777}
  \definecolor{figgrid}{HTML}{E4E9ED}

  \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
      x=1pt,y=1pt,
      font=\fontfamily{lmss}\selectfont,
      title/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{17.5}{21}\selectfont,text=figink,align=center},
      rowlabel/.style={font=\fontfamily{lmss}\selectfont\fontsize{12}{14.5}\selectfont,text=figink,align=right,anchor=east,inner sep=0pt},
      value/.style={font=\fontfamily{lmss}\selectfont\bfseries\fontsize{9.6}{11.6}\selectfont,text=figink,inner sep=0pt},
      legend/.style={font=\fontfamily{lmss}\selectfont\fontsize{12}{14.5}\selectfont,text=figink,anchor=west},
    ]
      \def\labelx{200}
      \def\barx{220}
      \def\barw{330}
      \def\barh{24}
      \def\top{175.89999999999998}
      \def\rowgap{47.3}
      \pgfmathsetmacro{\bottomrow}{\top-(2)*\rowgap}%
      \pgfmathsetmacro{\legendy}{\bottomrow-22}%
      % Target visual bounds: left edge of row text to the 100% bar endpoint.
      \node[title,anchor=center,text width=670pt] at (350,{\top+58}) {Bench-4: Spatial memory under viewpoint revisitation};

      \foreach \pct in {0,25,50,75,100}{%
        \pgfmathsetmacro{\xx}{\barx+\barw*(\pct/100)}%
        \draw[draw=figgrid,line width=.65pt] (\xx,\bottomrow) -- (\xx,\top+5);
      }

      % #1 row index; #2 row label; #3/#4/#5 win/tie/loss percentages.
      \newcommand{\resultbar}[5]{%
        \pgfmathsetmacro{\yy}{\top-#1*\rowgap}%
        \pgfmathsetmacro{\ww}{\barw*(#3/100)}%
        \pgfmathsetmacro{\tw}{\barw*(#4/100)}%
        \pgfmathsetmacro{\lw}{\barw*(#5/100)}%
        \node[rowlabel,text width=200pt] at (\labelx,\yy+\barh/2) {#2};
        \path[fill=figwin] (\barx,\yy) rectangle ++(\ww,\barh);
        \path[fill=figtie] ({\barx+\ww},\yy) rectangle ++(\tw,\barh);
        \path[fill=figloss] ({\barx+\ww+\tw},\yy) rectangle ++(\lw,\barh);
        \pgfmathsetmacro{\wcx}{\barx+\ww/2}%
        \pgfmathsetmacro{\tcx}{\barx+\ww+\tw/2}%
        \pgfmathsetmacro{\lcx}{\barx+\ww+\tw+\lw/2}%
        \ifdim\ww pt<32pt
          \node[value,anchor=south east] at ({\barx+\ww},{\yy+\barh+3}) {#3\%};
        \else
          \node[value] at (\wcx,{\yy+\barh/2}) {#3\%};
        \fi
        \ifdim\tw pt<32pt
          \node[value,anchor=south east] at ({\barx+\ww+\tw},{\yy+\barh+3}) {#4\%};
        \else
          \node[value] at (\tcx,{\yy+\barh/2}) {#4\%};
        \fi
        \ifdim\lw pt<32pt
          \node[value,anchor=south east] at ({\barx+\ww+\tw+\lw},{\yy+\barh+3}) {#5\%};
        \else
          \node[value] at (\lcx,{\yy+\barh/2}) {#5\%};
        \fi
      }

      \resultbar{0}{Genie 3}{13.3}{56.7}{30.0}
      \resultbar{1}{HappyOyster}{30.0}{46.7}{23.3}
      \resultbar{2}{LingBot-World v2}{58.3}{40.0}{1.7}

      \path[fill=figwin] (205,{\legendy-5}) rectangle ++(14,10);
      \node[legend] at (227,\legendy) {\shortname{} win};
      \path[fill=figtie] (385,{\legendy-5}) rectangle ++(14,10);
      \node[legend] at (407,\legendy) {Tie};
      \path[fill=figloss] (470,{\legendy-5}) rectangle ++(14,10);
      \node[legend] at (492,\legendy) {\shortname{} loss};

      \pgfresetboundingbox
      \path[use as bounding box]
        (0,{\legendy-14}) rectangle (700,{\top+78});
    \end{tikzpicture}%
  }
  \caption{
    \textbf{Pairwise human evaluation of spatial memory.}
    We compare \shortname{} with Genie~3, HappyOyster, and
    LingBot-World~v2 on 60 shared scenarios involving reversible or
    revisiting camera trajectories. We measure how well the model remembers the anchor object and its surrounding environments.
  }
  \label{fig:spatial_memory}
\end{figure*}

